Deep Reinforcement Learning for Event-Driven Multi-Agent Decision Processes

The incorporation of macro-actions (temporally extended actions) into multi-agent decision problems has the potential to address the curse of dimensionality associated with such decision problems. Since macro-actions last for stochastic durations, multiple agents executing decentralized policies in cooperative environments must act asynchronously. We present an algorithm that modifies generalized advantage estimation for temporally extended actions, allowing a state-of-the-art policy optimization algorithm to optimize policies in Dec-POMDPs in which agents act asynchronously. We show that our algorithm is capable of learning optimal policies in two cooperative domains, one involving real-time bus holding control and one involving wildfire fighting with unmanned aircraft. Our algorithm works by framing problems as "event-driven decision processes," which are scenarios in which the sequence and timing of actions and events are random and governed by an underlying stochastic process. In addition to optimizing policies with continuous state and action spaces, our algorithm also facilitates the use of event-driven simulators, which do not require time to be discretized into time-steps. We demonstrate the benefit of using event-driven simulation in the context of multiple agents taking asynchronous actions. We show that fixed time-step simulation risks obfuscating the sequence in which closely separated events occur, adversely affecting the policies learned. In addition, we show that arbitrarily shrinking the time-step scales poorly with the number of agents.

==> bbtest.tex <==
\begin{tikzpicture}[]
\begin{axis}[xlabel = {Training Epoch}, grid=both, ylabel = {Average Return}, legend style = {{at={(0.55,0.45)},anchor=north west}}]\addplot+ [mark = {}, C1]coordinates {
(0.0, -2.84322933943e6)
(1.0, -3.13919173146e6)
(2.0, -2.6003006513e6)
(3.0, -2.63572661092e6)
(4.0, -2.66891972766e6)
(5.0, -2.57921444599e6)
(6.0, -2.32350236366e6)
(7.0, -2.38503554141e6)
(8.0, -2.75619036834e6)
(9.0, -2.41147331084e6)
(10.0, -2.23407921356e6)
(11.0, -2.37632122372e6)
(12.0, -2.34469163369e6)
(13.0, -2.26126518188e6)
(14.0, -2.12277882497e6)
(15.0, -2.07125126205e6)
(16.0, -2.02528487744e6)
(17.0, -1.93866988391e6)
(18.0, -1.78617726571e6)
(19.0, -1.68167436446e6)
(20.0, -1.55537382542e6)
(21.0, -1.58253027013e6)
(22.0, -1.61488466323e6)
(23.0, -1.5248808558e6)
(24.0, -1.43980382361e6)
(25.0, -1.44416245973e6)
(26.0, -1.26846803403e6)
(27.0, -1.2334130737e6)
(28.0, -1.24838230205e6)
(29.0, -1.2080707868e6)
(30.0, -1.16386800356e6)
(31.0, -1.15523868486e6)
(32.0, -1.02729326297e6)
(33.0, -1.02136564306e6)
(34.0, -931832.204783)
(35.0, -901353.388224)
(36.0, -924174.719403)
(37.0, -921540.570855)
(38.0, -944180.509384)
(39.0, -891288.64444)
(40.0, -859083.790869)
(41.0, -846959.420146)
(42.0, -830957.252441)
(43.0, -788933.765544)
(44.0, -870115.472594)
(45.0, -814432.799168)
(46.0, -735805.322248)
(47.0, -721413.252163)
(48.0, -652040.677586)
(49.0, -650895.13415)
(50.0, -660333.382716)
(51.0, -649363.307724)
(52.0, -541971.754609)
(53.0, -556365.256078)
(54.0, -558875.160053)
(55.0, -564125.827247)
(56.0, -599955.894373)
(57.0, -572098.724861)
(58.0, -557401.839215)
(59.0, -560989.490782)
(60.0, -560158.783277)
(61.0, -524986.186616)
(62.0, -527082.120485)
(63.0, -508018.909962)
(64.0, -523434.744787)
(65.0, -515659.187789)
(66.0, -546604.920352)
(67.0, -581486.590341)
(68.0, -494207.154037)
(69.0, -472341.749979)
(70.0, -465636.802153)
(71.0, -462911.352547)
(72.0, -470949.018228)
(73.0, -476742.565308)
(74.0, -442282.393278)
(75.0, -434031.544905)
(76.0, -423520.180017)
(77.0, -422879.960465)
(78.0, -455922.720156)
(79.0, -421267.163619)
(80.0, -435231.48787)
(81.0, -456418.36542)
(82.0, -430270.210508)
(83.0, -429302.800419)
(84.0, -383519.039454)
(85.0, -398803.563272)
(86.0, -436461.518505)
(87.0, -387510.620924)
(88.0, -379383.537185)
(89.0, -414547.850666)
(90.0, -395145.779395)
(91.0, -397506.868881)
(92.0, -379487.34769)
(93.0, -365259.052025)
(94.0, -363866.025307)
(95.0, -359387.126405)
(96.0, -374416.944937)
(97.0, -370204.637156)
(98.0, -375175.707618)
(99.0, -349257.78979)
(100.0, -341992.862997)
(101.0, -358657.898176)
(102.0, -331585.414226)
(103.0, -338139.26059)
(104.0, -322903.304299)
(105.0, -342011.922384)
(106.0, -325176.733751)
(107.0, -318188.558063)
(108.0, -318009.550543)
(109.0, -319946.156337)
(110.0, -334330.896034)
(111.0, -340117.263751)
(112.0, -322805.739439)
(113.0, -333361.216208)
(114.0, -394466.170296)
(115.0, -334345.259253)
(116.0, -328947.315372)
(117.0, -334831.870954)
(118.0, -284867.979913)
(119.0, -282351.626331)
(120.0, -327727.065203)
(121.0, -295337.016174)
(122.0, -306980.017461)
(123.0, -312214.676583)
(124.0, -323272.918276)
(125.0, -291671.725236)
(126.0, -307709.86677)
(127.0, -304341.172678)
(128.0, -307211.014332)
(129.0, -321998.334753)
(130.0, -308909.289378)
(131.0, -298126.891307)
(132.0, -290086.043687)
(133.0, -309227.362923)
(134.0, -325622.001402)
(135.0, -307259.047252)
(136.0, -286124.606909)
(137.0, -300142.9021)
(138.0, -309205.636766)
(139.0, -282907.556449)
(140.0, -353765.764896)
(141.0, -301009.725178)
(142.0, -331951.540446)
(143.0, -289207.383867)
(144.0, -310796.773382)
(145.0, -311651.453411)
(146.0, -273539.577119)
(147.0, -285033.061962)
(148.0, -331922.063576)
(149.0, -270160.336254)
(150.0, -294809.324398)
(151.0, -290014.957199)
(152.0, -293075.852131)
(153.0, -348176.139862)
(154.0, -279456.256599)
(155.0, -266282.314421)
(156.0, -276460.189366)
(157.0, -273862.431865)
(158.0, -309876.751577)
(159.0, -278997.828661)
(160.0, -299867.788674)
(161.0, -301683.463057)
(162.0, -274145.561778)
(163.0, -296641.796996)
(164.0, -269959.822057)
(165.0, -350435.018247)
(166.0, -286081.172084)
(167.0, -272135.840525)
(168.0, -276712.711075)
(169.0, -279915.435348)
(170.0, -263199.887234)
(171.0, -271278.035979)
(172.0, -302528.78713)
(173.0, -272508.970034)
(174.0, -266754.789718)
(175.0, -281661.215751)
(176.0, -325085.235349)
(177.0, -285225.880356)
(178.0, -302804.315645)
(179.0, -290247.645128)
(180.0, -267075.983153)
(181.0, -274248.569775)
(182.0, -263378.396314)
(183.0, -270812.213897)
(184.0, -254428.700413)
(185.0, -272983.534365)
(186.0, -366598.087274)
(187.0, -263596.134133)
(188.0, -267181.170614)
(189.0, -343943.909729)
(190.0, -249116.172882)
(191.0, -267434.531787)
(192.0, -248924.13706)
(193.0, -281257.208294)
(194.0, -281603.181548)
(195.0, -251925.239375)
(196.0, -269844.673267)
(197.0, -264333.597416)
(198.0, -250349.371791)
(199.0, -242945.668022)
(200.0, -259072.29157)
(201.0, -245829.113454)
(202.0, -255576.448008)
(203.0, -243656.645968)
(204.0, -254544.008508)
(205.0, -246807.281175)
(206.0, -236490.513856)
(207.0, -250508.093114)
(208.0, -264668.093779)
(209.0, -262222.737054)
(210.0, -243359.085719)
(211.0, -246597.183309)
(212.0, -244708.419925)
(213.0, -367901.265539)
(214.0, -254094.121106)
(215.0, -260721.278716)
(216.0, -260191.743952)
(217.0, -248192.239701)
(218.0, -263477.018537)
(219.0, -271363.064132)
(220.0, -262830.392151)
(221.0, -251736.597931)
(222.0, -251354.364778)
(223.0, -287412.805506)
(224.0, -245384.276431)
(225.0, -301268.332285)
(226.0, -243476.915718)
(227.0, -241740.0924)
(228.0, -292509.29585)
(229.0, -276573.732789)
(230.0, -237562.2492)
(231.0, -244243.483855)
(232.0, -246400.323779)
(233.0, -251815.272503)
(234.0, -249889.076704)
(235.0, -255619.714276)
(236.0, -246165.672787)
(237.0, -242840.271292)
(238.0, -243336.395588)
(239.0, -236251.276661)
(240.0, -232769.561251)
(241.0, -237909.816841)
(242.0, -240375.193933)
(243.0, -237638.385915)
(244.0, -285778.047168)
(245.0, -243532.643282)
(246.0, -228630.325569)
(247.0, -232385.91449)
(248.0, -228004.407883)
(249.0, -238258.436768)
(250.0, -233336.978165)
(251.0, -239755.084533)
(252.0, -245572.168149)
(253.0, -236376.009843)
(254.0, -396591.192397)
(255.0, -246138.511002)
(256.0, -230939.218278)
(257.0, -235187.260011)
(258.0, -253996.929629)
(259.0, -233327.186281)
(260.0, -238530.979497)
(261.0, -256709.080521)
(262.0, -251591.780929)
(263.0, -248186.729617)
(264.0, -236400.249051)
(265.0, -230766.133292)
(266.0, -236197.757359)
(267.0, -248652.492526)
(268.0, -228740.165787)
(269.0, -229831.947949)
(270.0, -234738.099371)
(271.0, -230660.158496)
(272.0, -341894.44431)
(273.0, -232162.133164)
(274.0, -239810.314965)
(275.0, -264341.757716)
(276.0, -229116.700324)
(277.0, -232770.797027)
(278.0, -253942.763682)
(279.0, -230344.706881)
(280.0, -228567.801464)
(281.0, -233269.053906)
(282.0, -301095.158944)
(283.0, -241852.868959)
(284.0, -227382.622549)
(285.0, -225903.569119)
(286.0, -233590.143012)
(287.0, -230286.46035)
(288.0, -245478.61364)
(289.0, -225854.558551)
(290.0, -224786.327986)
(291.0, -225929.108905)
(292.0, -229741.810804)
(293.0, -224908.253885)
(294.0, -226808.570099)
(295.0, -224798.686936)
(296.0, -223378.638441)
(297.0, -221657.094622)
(298.0, -232587.940445)
(299.0, -229337.459326)
(300.0, -249205.682797)
(301.0, -228909.157779)
(302.0, -226112.421449)
(303.0, -226182.73848)
(304.0, -224208.792675)
(305.0, -227394.12553)
(306.0, -302967.91157)
(307.0, -228901.467102)
(308.0, -227379.546698)
(309.0, -303721.134682)
(310.0, -232500.346159)
(311.0, -223756.382636)
(312.0, -238831.219995)
(313.0, -247978.516882)
(314.0, -230481.411257)
(315.0, -243273.11125)
(316.0, -234230.015219)
(317.0, -420292.740656)
(318.0, -251544.676084)
(319.0, -229747.57372)
(320.0, -231382.02268)
(321.0, -228425.244006)
(322.0, -231931.141276)
(323.0, -232552.426384)
(324.0, -224549.220845)
(325.0, -227846.097052)
(326.0, -238699.092707)
(327.0, -228637.662478)
(328.0, -224186.59139)
(329.0, -223543.842894)
(330.0, -224859.670752)
(331.0, -225093.748835)
(332.0, -225377.629038)
(333.0, -222517.64953)
(334.0, -260044.134582)
(335.0, -246944.405845)
(336.0, -226092.038881)
(337.0, -218907.919473)
(338.0, -220454.162639)
(339.0, -226115.334531)
(340.0, -223823.021694)
(341.0, -228481.131887)
(342.0, -224152.620727)
(343.0, -221144.260013)
(344.0, -224880.44781)
(345.0, -223327.987945)
(346.0, -224654.823189)
(347.0, -225576.830808)
(348.0, -231368.169351)
(349.0, -238408.762633)
(350.0, -223487.925091)
(351.0, -224177.041625)
(352.0, -232907.21688)
(353.0, -229430.714828)
(354.0, -226854.304921)
(355.0, -252954.197598)
(356.0, -226234.559931)
(357.0, -222391.368242)
(358.0, -222894.445905)
(359.0, -227347.515692)
(360.0, -224667.530526)
(361.0, -222292.850699)
(362.0, -229939.925892)
(363.0, -235983.904232)
(364.0, -223783.645049)
(365.0, -227425.347132)
(366.0, -245673.046009)
(367.0, -235060.312683)
(368.0, -230165.795137)
(369.0, -224827.384383)
(370.0, -222644.178869)
(371.0, -222922.142506)
(372.0, -223039.51774)
(373.0, -220341.9624)
(374.0, -218033.077002)
(375.0, -229056.158659)
(376.0, -220759.993146)
(377.0, -221864.881676)
(378.0, -220325.134952)
(379.0, -222447.141925)
(380.0, -243510.975619)
(381.0, -221035.996251)
(382.0, -290673.97293)
(383.0, -219626.769731)
(384.0, -220329.134102)
(385.0, -218429.932593)
(386.0, -221990.541261)
(387.0, -245896.185527)
(388.0, -228624.973949)
(389.0, -226768.716114)
(390.0, -221382.528882)
(391.0, -225655.185753)
(392.0, -216989.727787)
(393.0, -217670.826886)
(394.0, -216431.279964)
(395.0, -220464.534522)
(396.0, -231227.024246)
(397.0, -219095.669254)
(398.0, -220913.176158)
(399.0, -218875.546656)
(400.0, -263416.5812)
(401.0, -224648.882291)
(402.0, -222191.347043)
(403.0, -218326.958285)
(404.0, -218130.250785)
(405.0, -216619.029987)
(406.0, -215494.821819)
(407.0, -232716.121727)
(408.0, -214605.677704)
(409.0, -216169.43182)
(410.0, -214833.850682)
(411.0, -218903.777938)
(412.0, -215198.117444)
(413.0, -215350.040648)
(414.0, -217348.92068)
(415.0, -220859.061741)
(416.0, -216476.558571)
(417.0, -218450.160089)
(418.0, -215937.79455)
(419.0, -234615.106315)
(420.0, -214876.887419)
(421.0, -216644.157382)
(422.0, -217772.994191)
(423.0, -218315.856496)
(424.0, -215705.07126)
(425.0, -220008.626611)
(426.0, -222843.198279)
(427.0, -217675.896391)
(428.0, -215709.312751)
(429.0, -221639.856154)
(430.0, -215572.201206)
(431.0, -219292.088765)
(432.0, -217789.849772)
(433.0, -219747.346522)
(434.0, -219108.124495)
(435.0, -225806.622619)
(436.0, -219070.533349)
(437.0, -218202.328853)
(438.0, -228462.906438)
(439.0, -216887.04567)
(440.0, -217929.382865)
(441.0, -218165.763926)
(442.0, -217697.937224)
(443.0, -221459.897476)
(444.0, -216558.575545)
(445.0, -218141.008328)
(446.0, -218422.894037)
(447.0, -232015.658292)
(448.0, -217994.582141)
(449.0, -215593.531337)
(450.0, -216171.82137)
(451.0, -216879.709994)
(452.0, -218330.892797)
(453.0, -216937.140687)
(454.0, -219741.120003)
(455.0, -219684.710577)
(456.0, -259581.963421)
(457.0, -219106.229953)
(458.0, -219180.373783)
(459.0, -216495.032984)
(460.0, -221063.452293)
(461.0, -232419.868062)
(462.0, -217842.388008)
(463.0, -223519.178549)
(464.0, -221157.417753)
(465.0, -218281.684934)
(466.0, -218036.112368)
(467.0, -216047.406888)
(468.0, -216939.511378)
(469.0, -220627.296514)
(470.0, -219127.343503)
(471.0, -216627.99434)
(472.0, -216300.900325)
(473.0, -214816.54226)
(474.0, -216444.388665)
(475.0, -224978.115652)
(476.0, -216367.50239)
(477.0, -219448.618509)
(478.0, -215766.872616)
(479.0, -214219.977663)
(480.0, -214277.605815)
(481.0, -216565.622057)
(482.0, -222477.868199)
(483.0, -215699.803403)
(484.0, -232453.73466)
(485.0, -215915.891692)
(486.0, -219155.857248)
(487.0, -216858.436468)
(488.0, -216312.211221)
(489.0, -215569.386534)
(490.0, -217671.666172)
(491.0, -217282.514307)
(492.0, -216481.296827)
(493.0, -215755.623674)
(494.0, -219276.06389)
(495.0, -223177.055814)
(496.0, -216465.101491)
(497.0, -217217.629957)
(498.0, -216325.525153)
(499.0, -215275.452373)
};
\addlegendentry{540 Episodes/Epoch}
\addplot+ [mark = {}, C2]coordinates {
(0.0, -4.00642748854e6)
(1.0, -3.87619728951e6)
(2.0, -3.70789297377e6)
(3.0, -3.74407351086e6)
(4.0, -4.00440822176e6)
(5.0, -4.03711390849e6)
(6.0, -3.85922342962e6)
(7.0, -3.635267837e6)
(8.0, -3.53890366957e6)
(9.0, -3.70807547337e6)
(10.0, -3.61773155452e6)
(11.0, -3.45143051562e6)
(12.0, -3.40505237223e6)
(13.0, -3.12823329505e6)
(14.0, -3.18100102795e6)
(15.0, -3.61078035357e6)
(16.0, -3.6831028501e6)
(17.0, -3.37909171725e6)
(18.0, -3.45130033952e6)
(19.0, -3.56267330318e6)
(20.0, -3.09492713116e6)
(21.0, -3.46051059578e6)
(22.0, -3.60869592082e6)
(23.0, -3.23240722107e6)
(24.0, -3.27116646504e6)
(25.0, -3.26594138847e6)
(26.0, -3.0148385418e6)
(27.0, -3.03664736476e6)
(28.0, -3.0742711085e6)
(29.0, -2.89168944054e6)
(30.0, -3.06105941756e6)
(31.0, -3.22742979169e6)
(32.0, -2.95791903886e6)
(33.0, -3.20817081904e6)
(34.0, -3.00968544684e6)
(35.0, -2.92895070931e6)
(36.0, -2.70819026253e6)
(37.0, -2.46350425132e6)
(38.0, -2.73604430743e6)
(39.0, -2.8217207106e6)
(40.0, -2.51120836954e6)
(41.0, -2.29124740779e6)
(42.0, -2.45984254192e6)
(43.0, -2.36199428283e6)
(44.0, -2.45010586333e6)
(45.0, -2.29371247185e6)
(46.0, -2.60545649498e6)
(47.0, -2.00113034896e6)
(48.0, -2.40425499759e6)
(49.0, -1.98622431857e6)
(50.0, -2.22945695087e6)
(51.0, -2.04372585667e6)
(52.0, -1.79303490722e6)
(53.0, -2.10232969271e6)
(54.0, -1.97086266433e6)
(55.0, -1.99955102952e6)
(56.0, -1.88104160032e6)
(57.0, -1.73203046371e6)
(58.0, -1.73894601386e6)
(59.0, -1.70351051237e6)
(60.0, -1.66132744491e6)
(61.0, -1.66387661713e6)
(62.0, -1.57074979483e6)
(63.0, -1.67257991118e6)
(64.0, -1.57788982086e6)
(65.0, -1.70989476324e6)
(66.0, -1.70592004432e6)
(67.0, -1.73398676873e6)
(68.0, -1.65037642944e6)
(69.0, -1.51314909339e6)
(70.0, -1.48602949724e6)
(71.0, -1.58110031936e6)
(72.0, -1.55342080083e6)
(73.0, -1.43847535235e6)
(74.0, -1.40604270226e6)
(75.0, -1.31670811062e6)
(76.0, -1.38433781812e6)
(77.0, -1.2492456688e6)
(78.0, -1.38089396366e6)
(79.0, -1.15270174056e6)
(80.0, -1.22192013224e6)
(81.0, -1.27790550075e6)
(82.0, -1.25078409392e6)
(83.0, -1.03410455826e6)
(84.0, -1.02230539141e6)
(85.0, -1.00881813636e6)
(86.0, -973436.89728)
(87.0, -1.00614165067e6)
(88.0, -815784.544131)
(89.0, -882195.390466)
(90.0, -729363.180194)
(91.0, -928893.658168)
(92.0, -781921.286957)
(93.0, -831722.983201)
(94.0, -733415.476828)
(95.0, -654694.412655)
(96.0, -763630.900549)
(97.0, -742970.659751)
(98.0, -698605.994033)
(99.0, -675484.977194)
(100.0, -879429.963907)
(101.0, -628503.728986)
(102.0, -656582.898177)
(103.0, -796662.062814)
(104.0, -731153.46086)
(105.0, -741093.868615)
(106.0, -641550.154948)
(107.0, -572757.799045)
(108.0, -713574.570547)
(109.0, -658656.536378)
(110.0, -605031.662542)
(111.0, -616911.058496)
(112.0, -634988.59833)
(113.0, -587905.871272)
(114.0, -520154.186064)
(115.0, -652599.503269)
(116.0, -610805.709413)
(117.0, -508335.413065)
(118.0, -527721.693422)
(119.0, -546325.23165)
(120.0, -585094.548457)
(121.0, -684012.552941)
(122.0, -568481.052158)
(123.0, -584528.814211)
(124.0, -680193.636252)
(125.0, -671794.141953)
(126.0, -582538.111483)
(127.0, -609670.048124)
(128.0, -594725.031426)
(129.0, -646336.747538)
(130.0, -554085.614116)
(131.0, -565146.092743)
(132.0, -563903.67388)
(133.0, -528826.154972)
(134.0, -607838.385488)
(135.0, -648709.896968)
(136.0, -468495.896062)
(137.0, -542980.829595)
(138.0, -513130.28419)
(139.0, -521699.130601)
(140.0, -493312.571415)
(141.0, -564361.328501)
(142.0, -566126.693155)
(143.0, -469972.642785)
(144.0, -559739.093511)
(145.0, -506535.011504)
(146.0, -442529.584342)
(147.0, -500720.121375)
(148.0, -562425.616656)
(149.0, -458534.197365)
(150.0, -497061.690049)
(151.0, -514657.866102)
(152.0, -480605.580408)
(153.0, -545136.27523)
(154.0, -461069.398704)
(155.0, -401470.662306)
(156.0, -468222.716534)
(157.0, -463305.824959)
(158.0, -472045.288739)
(159.0, -514816.245213)
(160.0, -474975.721149)
(161.0, -456919.625963)
(162.0, -377036.130302)
(163.0, -411685.730548)
(164.0, -428453.095763)
(165.0, -421604.201039)
(166.0, -495769.13456)
(167.0, -473102.498672)
(168.0, -439570.687136)
(169.0, -486936.281807)
(170.0, -474800.74076)
(171.0, -444531.668688)
(172.0, -445154.066508)
(173.0, -496743.004205)
(174.0, -395637.359114)
(175.0, -418856.2141)
(176.0, -471063.691839)
(177.0, -460559.765164)
(178.0, -449594.061967)
(179.0, -408615.069503)
(180.0, -388329.070112)
(181.0, -427232.162407)
(182.0, -495584.136755)
(183.0, -408713.73259)
(184.0, -403971.172756)
(185.0, -376413.702031)
(186.0, -385630.190228)
(187.0, -417429.179189)
(188.0, -397316.087269)
(189.0, -451909.878621)
(190.0, -558297.81999)
(191.0, -409796.774616)
(192.0, -488703.73816)
(193.0, -406705.598765)
(194.0, -405209.059701)
(195.0, -453755.073018)
(196.0, -396651.228754)
(197.0, -462597.535904)
(198.0, -407693.367548)
(199.0, -494483.831751)
(200.0, -417784.190516)
(201.0, -461058.730883)
(202.0, -425975.045528)
(203.0, -444074.052694)
(204.0, -369464.396488)
(205.0, -416633.654296)
(206.0, -377552.932643)
(207.0, -418848.816895)
(208.0, -483423.642625)
(209.0, -395639.785414)
(210.0, -403148.753944)
(211.0, -364234.379689)
(212.0, -447621.925008)
(213.0, -422070.642273)
(214.0, -368200.924151)
(215.0, -390796.718146)
(216.0, -368813.970669)
(217.0, -382444.209668)
(218.0, -391395.73348)
(219.0, -468291.091153)
(220.0, -382693.660808)
(221.0, -460858.618745)
(222.0, -366106.870459)
(223.0, -388867.027232)
(224.0, -369046.98892)
(225.0, -372219.226608)
(226.0, -347107.928555)
(227.0, -447645.647338)
(228.0, -381516.482103)
(229.0, -338062.238473)
(230.0, -373574.360274)
(231.0, -355926.405279)
(232.0, -394844.801885)
(233.0, -312790.34276)
(234.0, -423496.02302)
(235.0, -405249.213866)
(236.0, -357610.599423)
(237.0, -346771.98364)
(238.0, -474977.138136)
(239.0, -332311.928506)
(240.0, -386489.665763)
(241.0, -341241.598961)
(242.0, -389569.090726)
(243.0, -371568.467503)
(244.0, -358911.552633)
(245.0, -371763.998529)
(246.0, -382548.255002)
(247.0, -365217.326683)
(248.0, -374597.9639)
(249.0, -393994.517395)
(250.0, -346341.95129)
(251.0, -426284.654138)
(252.0, -326794.530954)
(253.0, -363387.011018)
(254.0, -330248.297869)
(255.0, -427448.652815)
(256.0, -334573.130672)
(257.0, -324070.611225)
(258.0, -350266.577301)
(259.0, -337639.501685)
(260.0, -351076.119622)
(261.0, -349510.409632)
(262.0, -342843.260922)
(263.0, -346079.394209)
(264.0, -395937.031493)
(265.0, -366375.911204)
(266.0, -363500.383232)
(267.0, -359516.96111)
(268.0, -376013.103648)
(269.0, -332802.943577)
(270.0, -349836.521198)
(271.0, -476671.202963)
(272.0, -386452.903943)
(273.0, -395715.337568)
(274.0, -429003.297977)
(275.0, -349540.414757)
(276.0, -440039.715199)
(277.0, -344319.900159)
(278.0, -419161.672856)
(279.0, -431065.004159)
(280.0, -384631.335691)
(281.0, -442725.028976)
(282.0, -413879.607374)
(283.0, -330015.811963)
(284.0, -357649.635551)
(285.0, -350649.390917)
(286.0, -325697.991441)
(287.0, -340444.412522)
(288.0, -327510.434505)
(289.0, -384321.318888)
(290.0, -486845.185662)
(291.0, -353147.945269)
(292.0, -339626.189984)
(293.0, -334148.065018)
(294.0, -340046.604872)
(295.0, -478101.298064)
(296.0, -321691.183328)
(297.0, -336557.827236)
(298.0, -313199.724377)
(299.0, -405304.012568)
(300.0, -344878.692405)
(301.0, -322090.328368)
(302.0, -403177.534428)
(303.0, -357198.189857)
(304.0, -442286.22857)
(305.0, -336221.459389)
(306.0, -322535.313643)
(307.0, -363207.925942)
(308.0, -318045.947321)
(309.0, -324381.54406)
(310.0, -370490.030364)
(311.0, -421088.045242)
(312.0, -349583.365215)
(313.0, -332891.81704)
(314.0, -290584.878791)
(315.0, -329362.617564)
(316.0, -335467.113858)
(317.0, -293387.901752)
(318.0, -294194.948588)
(319.0, -310368.707647)
(320.0, -324239.17364)
(321.0, -308938.882504)
(322.0, -318223.750636)
(323.0, -327123.434375)
(324.0, -307947.20201)
(325.0, -307416.418808)
(326.0, -295928.419337)
(327.0, -391329.065534)
(328.0, -328184.002094)
(329.0, -317342.598847)
(330.0, -315783.682968)
(331.0, -314137.439374)
(332.0, -305441.437456)
(333.0, -291334.064345)
(334.0, -312678.285766)
(335.0, -352027.204372)
(336.0, -331408.946458)
(337.0, -311433.857247)
(338.0, -291729.766972)
(339.0, -347358.683748)
(340.0, -293613.487277)
(341.0, -378303.049817)
(342.0, -309880.905871)
(343.0, -295242.485219)
(344.0, -321397.387283)
(345.0, -346841.726176)
(346.0, -304318.922018)
(347.0, -307661.710173)
(348.0, -311450.794745)
(349.0, -365180.850718)
(350.0, -319251.155911)
(351.0, -339448.088546)
(352.0, -294907.923132)
(353.0, -332185.445499)
(354.0, -307666.945203)
(355.0, -338479.737173)
(356.0, -330972.072825)
(357.0, -406861.701763)
(358.0, -301807.714181)
(359.0, -338827.424707)
(360.0, -336782.324987)
(361.0, -325926.65515)
(362.0, -328700.657244)
(363.0, -323980.639681)
(364.0, -361656.540156)
(365.0, -361930.035733)
(366.0, -344300.552441)
(367.0, -365990.763068)
(368.0, -325030.095221)
(369.0, -364149.31055)
(370.0, -343516.524433)
(371.0, -330821.612236)
(372.0, -361915.819618)
(373.0, -316666.869657)
(374.0, -331062.399077)
(375.0, -363830.044176)
(376.0, -350498.992029)
(377.0, -335391.695753)
(378.0, -326751.502641)
(379.0, -394915.485297)
(380.0, -438548.728817)
(381.0, -353949.738798)
(382.0, -336266.373194)
(383.0, -402630.059583)
(384.0, -334634.567087)
(385.0, -349647.849025)
(386.0, -319553.029885)
(387.0, -325413.735068)
(388.0, -288757.600998)
(389.0, -301649.096738)
(390.0, -288183.082928)
(391.0, -343930.7787)
(392.0, -356175.65206)
(393.0, -305040.419996)
(394.0, -316968.90648)
(395.0, -291326.772496)
(396.0, -370150.037318)
(397.0, -355195.833317)
(398.0, -335510.864485)
(399.0, -326076.767385)
(400.0, -373203.30298)
(401.0, -344707.592923)
(402.0, -313405.730903)
(403.0, -315915.766062)
(404.0, -288487.826285)
(405.0, -349506.280381)
(406.0, -319948.43665)
(407.0, -278925.785198)
(408.0, -338094.205958)
(409.0, -276412.231843)
(410.0, -315507.864316)
(411.0, -305102.714613)
(412.0, -294717.667382)
(413.0, -341298.807202)
(414.0, -306226.822597)
(415.0, -334939.990931)
(416.0, -349214.970464)
(417.0, -321157.375511)
(418.0, -348620.160938)
(419.0, -305685.371397)
(420.0, -344972.151417)
(421.0, -323843.910609)
(422.0, -326123.334121)
(423.0, -382655.349945)
(424.0, -336922.061617)
(425.0, -296840.113336)
(426.0, -317320.56895)
(427.0, -343450.894238)
(428.0, -330857.492716)
(429.0, -286228.662462)
(430.0, -330787.624697)
(431.0, -330084.170245)
(432.0, -325432.765625)
(433.0, -394741.613482)
(434.0, -289637.912041)
(435.0, -295891.022506)
(436.0, -300511.162012)
(437.0, -300204.069816)
(438.0, -305544.953079)
(439.0, -405318.151703)
(440.0, -292011.482575)
(441.0, -311246.551824)
(442.0, -337905.801203)
(443.0, -330194.729951)
(444.0, -309604.748052)
(445.0, -308519.927295)
(446.0, -299719.36325)
(447.0, -332962.126165)
(448.0, -301767.614601)
(449.0, -387354.789799)
(450.0, -344136.965422)
(451.0, -320376.246737)
(452.0, -296301.243513)
(453.0, -321366.843037)
(454.0, -291144.421991)
(455.0, -341851.174321)
(456.0, -292028.507191)
(457.0, -329808.534211)
(458.0, -323910.952492)
(459.0, -343184.476751)
(460.0, -344108.808526)
(461.0, -339223.012686)
(462.0, -300802.505906)
(463.0, -319424.79841)
(464.0, -278395.096423)
(465.0, -281603.754429)
(466.0, -293570.941631)
(467.0, -297988.791166)
(468.0, -329467.810065)
(469.0, -314794.898145)
(470.0, -328411.623135)
(471.0, -318638.086423)
(472.0, -321935.420305)
(473.0, -366164.421799)
(474.0, -341758.459435)
(475.0, -278631.772861)
(476.0, -311907.330183)
(477.0, -275715.77211)
(478.0, -291931.952322)
(479.0, -434722.078084)
(480.0, -300835.369438)
(481.0, -309203.619691)
(482.0, -314710.776052)
(483.0, -321025.476652)
(484.0, -323604.280486)
(485.0, -318697.307752)
(486.0, -284491.569215)
(487.0, -298303.203631)
(488.0, -311499.296406)
(489.0, -315139.089344)
(490.0, -310262.925846)
(491.0, -328931.900298)
(492.0, -290191.076622)
(493.0, -303299.609781)
(494.0, -317397.513168)
(495.0, -292794.372566)
(496.0, -308536.410474)
(497.0, -296123.58454)
(498.0, -296648.98639)
(499.0, -358620.894437)
};
\addlegendentry{230 Episodes/Epoch}
\addplot+ [mark = {}, C3]coordinates {
(0.0, -3.56459693476e6)
(1.0, -4.22643834542e6)
(2.0, -4.00677104788e6)
(3.0, -3.76786755284e6)
(4.0, -4.03708855999e6)
(5.0, -3.97249814187e6)
(6.0, -4.11285050088e6)
(7.0, -3.89805789879e6)
(8.0, -3.98927842498e6)
(9.0, -3.56620172857e6)
(10.0, -3.7251201625e6)
(11.0, -3.59642302882e6)
(12.0, -3.97963864794e6)
(13.0, -4.04041092281e6)
(14.0, -4.05351683215e6)
(15.0, -3.83554256447e6)
(16.0, -3.93853145054e6)
(17.0, -3.9492997597e6)
(18.0, -4.01944750242e6)
(19.0, -4.07290329105e6)
(20.0, -3.48331393733e6)
(21.0, -3.28290746765e6)
(22.0, -3.65198702467e6)
(23.0, -2.84176656193e6)
(24.0, -3.55702904372e6)
(25.0, -3.17758130669e6)
(26.0, -3.90726686624e6)
(27.0, -2.92877528996e6)
(28.0, -3.4883577527e6)
(29.0, -3.54656458973e6)
(30.0, -3.37032461077e6)
(31.0, -2.44151165822e6)
(32.0, -3.18789506231e6)
(33.0, -3.61701980802e6)
(34.0, -2.67528746529e6)
(35.0, -2.84821184966e6)
(36.0, -3.31760321724e6)
(37.0, -3.02853339806e6)
(38.0, -3.76073836443e6)
(39.0, -2.86296390825e6)
(40.0, -2.80450481273e6)
(41.0, -3.35910456894e6)
(42.0, -3.43546892015e6)
(43.0, -3.78859085658e6)
(44.0, -2.26420194836e6)
(45.0, -2.1097894201e6)
(46.0, -2.46150552808e6)
(47.0, -2.19149694929e6)
(48.0, -3.08426821889e6)
(49.0, -3.73423992871e6)
(50.0, -2.0719357944e6)
(51.0, -2.64969757302e6)
(52.0, -2.31424469514e6)
(53.0, -2.45951210024e6)
(54.0, -2.7508363587e6)
(55.0, -2.5538125704e6)
(56.0, -2.61896395486e6)
(57.0, -2.41326585292e6)
(58.0, -3.14191191183e6)
(59.0, -2.79826526517e6)
(60.0, -2.67908085996e6)
(61.0, -2.67558227183e6)
(62.0, -2.20543176338e6)
(63.0, -3.15657840645e6)
(64.0, -1.89038705214e6)
(65.0, -3.59601426125e6)
(66.0, -2.1905085359e6)
(67.0, -2.25986727157e6)
(68.0, -1.93171870564e6)
(69.0, -2.47618269736e6)
(70.0, -2.37547534218e6)
(71.0, -2.23117161396e6)
(72.0, -3.52046116098e6)
(73.0, -2.15180048913e6)
(74.0, -1.87713523087e6)
(75.0, -3.02707236731e6)
(76.0, -3.0191136115e6)
(77.0, -2.5028390266e6)
(78.0, -2.25303397838e6)
(79.0, -1.95853176865e6)
(80.0, -3.00567133107e6)
(81.0, -1.90862319514e6)
(82.0, -2.07586018995e6)
(83.0, -2.71830829017e6)
(84.0, -3.47844821181e6)
(85.0, -3.38099142961e6)
(86.0, -2.09703636485e6)
(87.0, -2.04051776002e6)
(88.0, -1.73620390822e6)
(89.0, -2.54200582015e6)
(90.0, -2.60942644905e6)
(91.0, -2.17857827049e6)
(92.0, -2.69936204593e6)
(93.0, -2.32362490724e6)
(94.0, -1.88794439927e6)
(95.0, -2.50974831809e6)
(96.0, -2.01142319365e6)
(97.0, -2.1534363596e6)
(98.0, -1.97371221388e6)
(99.0, -2.91630600736e6)
(100.0, -2.41894563365e6)
(101.0, -2.48468834117e6)
(102.0, -2.61291168749e6)
(103.0, -2.37396280769e6)
(104.0, -2.46260704065e6)
(105.0, -1.80891961887e6)
(106.0, -3.17276130786e6)
(107.0, -2.20315962169e6)
(108.0, -1.91013700592e6)
(109.0, -2.54297844969e6)
(110.0, -2.63570642463e6)
(111.0, -2.48827619369e6)
(112.0, -2.42028437101e6)
(113.0, -2.5216179122e6)
(114.0, -2.60752304574e6)
(115.0, -1.85240360294e6)
(116.0, -3.18288472842e6)
(117.0, -2.17598966146e6)
(118.0, -2.42797338585e6)
(119.0, -2.61123695977e6)
(120.0, -1.97386061942e6)
(121.0, -2.84038624388e6)
(122.0, -2.19329310392e6)
(123.0, -2.18471881212e6)
(124.0, -2.3396940756e6)
(125.0, -1.97931459907e6)
(126.0, -2.00765276644e6)
(127.0, -1.85584112395e6)
(128.0, -1.11910533082e6)
(129.0, -1.96911371844e6)
(130.0, -2.92837145308e6)
(131.0, -2.31061412397e6)
(132.0, -1.8020756441e6)
(133.0, -1.96191273483e6)
(134.0, -3.22119478387e6)
(135.0, -2.42659841735e6)
(136.0, -2.04925815972e6)
(137.0, -1.75400074532e6)
(138.0, -2.10072804407e6)
(139.0, -2.03401743933e6)
(140.0, -1.95598901297e6)
(141.0, -2.86385520357e6)
(142.0, -2.54636072313e6)
(143.0, -3.07908346883e6)
(144.0, -2.01621149222e6)
(145.0, -2.07991588172e6)
(146.0, -2.60102138217e6)
(147.0, -1.67552356819e6)
(148.0, -1.74785791308e6)
(149.0, -2.44740939348e6)
(150.0, -2.15828339168e6)
(151.0, -2.08121270765e6)
(152.0, -2.54453970566e6)
(153.0, -2.04026181151e6)
(154.0, -2.67653163114e6)
(155.0, -2.48809327375e6)
(156.0, -2.89703987846e6)
(157.0, -2.02168595458e6)
(158.0, -2.11565376176e6)
(159.0, -2.50651460611e6)
(160.0, -2.72576707921e6)
(161.0, -2.35985300608e6)
(162.0, -2.21467229333e6)
(163.0, -2.7320262584e6)
(164.0, -2.22949383569e6)
(165.0, -2.65272459523e6)
(166.0, -2.36719551881e6)
(167.0, -2.52586009956e6)
(168.0, -2.61000864411e6)
(169.0, -1.83543916842e6)
(170.0, -2.28558434124e6)
(171.0, -2.55052877311e6)
(172.0, -1.86758129958e6)
(173.0, -2.44063462055e6)
(174.0, -2.4805916853e6)
(175.0, -3.15477722613e6)
(176.0, -2.66915654866e6)
(177.0, -1.59358777208e6)
(178.0, -2.0981736047e6)
(179.0, -2.2902135215e6)
(180.0, -1.93739855378e6)
(181.0, -2.41726056146e6)
(182.0, -3.23886193564e6)
(183.0, -2.67703334177e6)
(184.0, -2.54193800829e6)
(185.0, -2.38301266977e6)
(186.0, -2.79692745093e6)
(187.0, -2.62803611405e6)
(188.0, -1.91776515946e6)
(189.0, -2.05949067539e6)
(190.0, -2.51136886593e6)
(191.0, -2.60080908711e6)
(192.0, -2.79820454259e6)
(193.0, -2.36189917279e6)
(194.0, -2.00222566401e6)
(195.0, -2.32712203656e6)
(196.0, -2.40883001804e6)
(197.0, -2.0747533813e6)
(198.0, -2.27532111632e6)
(199.0, -2.52415393026e6)
(200.0, -2.3658301304e6)
(201.0, -2.41412242603e6)
(202.0, -2.37371753642e6)
(203.0, -1.66598311687e6)
(204.0, -2.32961431647e6)
(205.0, -3.32367033081e6)
(206.0, -2.33352803898e6)
(207.0, -1.68716743402e6)
(208.0, -2.19781389755e6)
(209.0, -1.7683623615e6)
(210.0, -1.40967511123e6)
(211.0, -2.8536417036e6)
(212.0, -2.31313853425e6)
(213.0, -2.39815460514e6)
(214.0, -2.1122760839e6)
(215.0, -3.35574986599e6)
(216.0, -2.80875447172e6)
(217.0, -1.83440426911e6)
(218.0, -1.66932534796e6)
(219.0, -1.87975594992e6)
(220.0, -1.66856424703e6)
(221.0, -2.30488817477e6)
(222.0, -2.27420738114e6)
(223.0, -2.35941270485e6)
(224.0, -2.01447884835e6)
(225.0, -2.09941077327e6)
(226.0, -2.44876322309e6)
(227.0, -2.51040713301e6)
(228.0, -2.8921129008e6)
(229.0, -2.30794851381e6)
(230.0, -2.60893265252e6)
(231.0, -2.29329792698e6)
(232.0, -1.46580228615e6)
(233.0, -2.9033345423e6)
(234.0, -2.21703418948e6)
(235.0, -2.13570923659e6)
(236.0, -2.82683071865e6)
(237.0, -3.02177279585e6)
(238.0, -2.30570988113e6)
(239.0, -2.22738070381e6)
(240.0, -2.57495818096e6)
(241.0, -2.7943460273e6)
(242.0, -2.22609522591e6)
(243.0, -2.69759554756e6)
(244.0, -2.45702121284e6)
(245.0, -2.42330933596e6)
(246.0, -3.27684288083e6)
(247.0, -2.67618526954e6)
(248.0, -3.11182519986e6)
(249.0, -2.5688103603e6)
(250.0, -3.16883603656e6)
(251.0, -2.67891241805e6)
(252.0, -3.29472607986e6)
(253.0, -2.55834369761e6)
(254.0, -1.78507663449e6)
(255.0, -2.63646635923e6)
(256.0, -2.22831093744e6)
(257.0, -2.44157515679e6)
(258.0, -2.80980493241e6)
(259.0, -3.04250429972e6)
(260.0, -3.26505867478e6)
(261.0, -2.35533479244e6)
(262.0, -2.7758261108e6)
(263.0, -2.68487249089e6)
(264.0, -3.05231068544e6)
(265.0, -2.43524927251e6)
(266.0, -2.11782352188e6)
(267.0, -2.4774998155e6)
(268.0, -2.09944799873e6)
(269.0, -2.46670366036e6)
(270.0, -1.99934564538e6)
(271.0, -1.99390871634e6)
(272.0, -2.03580654757e6)
(273.0, -2.38508696987e6)
(274.0, -1.98536569778e6)
(275.0, -1.91247287233e6)
(276.0, -1.71067844503e6)
(277.0, -1.81477259884e6)
(278.0, -2.22503305428e6)
(279.0, -1.6671461128e6)
(280.0, -1.64834063132e6)
(281.0, -1.89527752241e6)
(282.0, -2.08470471911e6)
(283.0, -1.99615885847e6)
(284.0, -2.0360620213e6)
(285.0, -3.18455102682e6)
(286.0, -1.73782587405e6)
(287.0, -1.78247020909e6)
(288.0, -2.22419850835e6)
(289.0, -1.84748148865e6)
(290.0, -2.09675457895e6)
(291.0, -2.08509173912e6)
(292.0, -2.21270547666e6)
(293.0, -2.34599253266e6)
(294.0, -2.46061840745e6)
(295.0, -2.29279769874e6)
(296.0, -2.1815636649e6)
(297.0, -2.16643011102e6)
(298.0, -1.60073934475e6)
(299.0, -2.87616732999e6)
(300.0, -2.36751739956e6)
(301.0, -1.95088813485e6)
(302.0, -2.5327202458e6)
(303.0, -1.5341990123e6)
(304.0, -2.13678820695e6)
(305.0, -1.88119265047e6)
(306.0, -1.68433020459e6)
(307.0, -2.16469777345e6)
(308.0, -1.92469389296e6)
(309.0, -1.59810362558e6)
(310.0, -1.83700523682e6)
(311.0, -2.06516590383e6)
(312.0, -2.5905771269e6)
(313.0, -2.00099542747e6)
(314.0, -2.35446027254e6)
(315.0, -1.91360674191e6)
(316.0, -2.28181457728e6)
(317.0, -2.76601385123e6)
(318.0, -2.418469288e6)
(319.0, -2.98819028674e6)
(320.0, -1.77047372942e6)
(321.0, -1.48613713512e6)
(322.0, -2.46702456785e6)
(323.0, -2.72956968669e6)
(324.0, -2.27404697363e6)
(325.0, -3.10287418912e6)
(326.0, -3.02678948474e6)
(327.0, -3.11765269886e6)
(328.0, -1.0335639341e6)
(329.0, -1.59081370344e6)
(330.0, -1.68508748458e6)
(331.0, -1.44536813545e6)
(332.0, -1.23001148362e6)
(333.0, -1.2535902647e6)
(334.0, -2.00795631656e6)
(335.0, -2.01716681605e6)
(336.0, -1.19123297073e6)
(337.0, -1.61256005829e6)
(338.0, -2.18677132836e6)
(339.0, -1.22282492029e6)
(340.0, -1.33285650358e6)
(341.0, -1.15414171793e6)
(342.0, -974226.451736)
(343.0, -2.04513221475e6)
(344.0, -1.21223612271e6)
(345.0, -1.11943149571e6)
(346.0, -1.76921086467e6)
(347.0, -690436.737864)
(348.0, -1.16670069167e6)
(349.0, -849781.817126)
(350.0, -894292.906146)
(351.0, -1.29529839791e6)
(352.0, -818104.972157)
(353.0, -1.16209875774e6)
(354.0, -645765.118838)
(355.0, -720212.895068)
(356.0, -973326.540658)
(357.0, -1.00620186905e6)
(358.0, -1.08393040642e6)
(359.0, -1.24464230978e6)
(360.0, -1.3248363162e6)
(361.0, -1.05169630028e6)
(362.0, -1.26029858213e6)
(363.0, -1.03223287312e6)
(364.0, -1.06909289925e6)
(365.0, -897669.89572)
(366.0, -982853.495672)
(367.0, -1.47749585713e6)
(368.0, -2.17578362197e6)
(369.0, -1.41254649458e6)
(370.0, -984749.247127)
(371.0, -1.59583607005e6)
(372.0, -1.23732648018e6)
(373.0, -899470.110879)
(374.0, -1.52463340423e6)
(375.0, -851751.838583)
(376.0, -1.24953692212e6)
(377.0, -1.29922720869e6)
(378.0, -1.16301222941e6)
(379.0, -1.57229000347e6)
(380.0, -1.29531182624e6)
(381.0, -1.84776291947e6)
(382.0, -1.0036656344e6)
(383.0, -1.2991782753e6)
(384.0, -1.33222285389e6)
(385.0, -1.25877544701e6)
(386.0, -927578.973091)
(387.0, -997939.474594)
(388.0, -1.26240335638e6)
(389.0, -1.22578210564e6)
(390.0, -1.23644863758e6)
(391.0, -908274.95541)
(392.0, -1.5731339963e6)
(393.0, -1.27119140109e6)
(394.0, -1.32977346522e6)
(395.0, -973924.072125)
(396.0, -1.11743424497e6)
(397.0, -1.13096495622e6)
(398.0, -561092.416743)
(399.0, -1.21444698001e6)
(400.0, -964434.683594)
(401.0, -1.65103328666e6)
(402.0, -943202.688337)
(403.0, -910329.770315)
(404.0, -1.19287356161e6)
(405.0, -1.54977422308e6)
(406.0, -1.01260265011e6)
(407.0, -1.10218418305e6)
(408.0, -991935.629655)
(409.0, -1.51904280266e6)
(410.0, -1.15117341006e6)
(411.0, -926178.251578)
(412.0, -1.45245445476e6)
(413.0, -962351.471637)
(414.0, -1.16613019747e6)
(415.0, -1.74984024537e6)
(416.0, -1.18939969326e6)
(417.0, -716127.387771)
(418.0, -1.01575847363e6)
(419.0, -969647.330637)
(420.0, -1.14669774301e6)
(421.0, -1.10485978332e6)
(422.0, -1.10821221483e6)
(423.0, -1.19315420486e6)
(424.0, -1.54651481992e6)
(425.0, -1.27054565636e6)
(426.0, -1.37955254401e6)
(427.0, -1.09545104079e6)
(428.0, -1.96820884959e6)
(429.0, -1.03299579395e6)
(430.0, -1.50993374771e6)
(431.0, -1.2070018832e6)
(432.0, -1.26003196733e6)
(433.0, -1.36446330414e6)
(434.0, -947132.279732)
(435.0, -1.00574601262e6)
(436.0, -1.55370109256e6)
(437.0, -1.26733391957e6)
(438.0, -1.12314573144e6)
(439.0, -881462.323478)
(440.0, -974253.039225)
(441.0, -1.15680913527e6)
(442.0, -1.32644507394e6)
(443.0, -1.10605473094e6)
(444.0, -1.17526999566e6)
(445.0, -1.35348239086e6)
(446.0, -1.34646490528e6)
(447.0, -1.09589496882e6)
(448.0, -1.26451406429e6)
(449.0, -1.02683590568e6)
(450.0, -977289.466915)
(451.0, -721218.464756)
(452.0, -893239.630688)
(453.0, -1.2981869185e6)
(454.0, -1.19837631067e6)
(455.0, -1.27308622695e6)
(456.0, -909638.966059)
(457.0, -946464.014398)
(458.0, -752366.92627)
(459.0, -955813.521209)
(460.0, -1.56936907829e6)
(461.0, -674863.0273)
(462.0, -961689.553181)
(463.0, -771390.089806)
(464.0, -638475.091901)
(465.0, -905944.889596)
(466.0, -1.14861742359e6)
(467.0, -1.20818862722e6)
(468.0, -1.0304367134e6)
(469.0, -907151.183806)
(470.0, -1.07944313449e6)
(471.0, -639317.184089)
(472.0, -1.08510075054e6)
(473.0, -1.12169427589e6)
(474.0, -960994.068894)
(475.0, -1.14281005332e6)
(476.0, -977847.796451)
(477.0, -883326.996831)
(478.0, -774855.60552)
(479.0, -1.1030848632e6)
(480.0, -1.08797863868e6)
(481.0, -944952.060866)
(482.0, -1.19388832489e6)
(483.0, -973612.405888)
(484.0, -1.05788027883e6)
(485.0, -967910.503631)
(486.0, -1.21635707705e6)
(487.0, -1.29264962027e6)
(488.0, -1.33371208567e6)
(489.0, -983647.517843)
(490.0, -1.34140757611e6)
(491.0, -1.24470501994e6)
(492.0, -1.17079156305e6)
(493.0, -1.24816281284e6)
(494.0, -1.38114826703e6)
(495.0, -1.13016170623e6)
(496.0, -578578.460396)
(497.0, -1.11454304866e6)
(498.0, -1.58731563136e6)
(499.0, -678088.568281)
};
\addlegendentry{120 Episodes/Epoch}
\addplot+ [mark = {}, dashed, C4]coordinates {
(0.0, -1.35403e6)
(499.0, -1.35403e6)
};
\addlegendentry{Optimized Thresholds}
\addplot+ [mark = {}, dashed, C5]coordinates {
(0.0, -4.53976e6)
(499.0, -4.53976e6)
};
\addlegendentry{No Holding}
\end{axis}

\end{tikzpicture}


==> bbtraining.tex <==
\begin{tikzpicture}[]
\begin{axis}[xlabel = {Training Epoch}, grid=both, ylabel = {Average Return}, legend style = {{at={(0.55,0.75)},anchor=north west}}]\addplot+ [mark = {}, C1]coordinates {
(0.0, -2.99567603499e6)
(1.0, -3.23753532323e6)
(2.0, -2.8453455297e6)
(3.0, -2.98536098706e6)
(4.0, -3.07160507635e6)
(5.0, -3.18527278181e6)
(6.0, -2.77055095643e6)
(7.0, -2.91257145621e6)
(8.0, -2.75470026535e6)
(9.0, -2.64153772293e6)
(10.0, -2.49291445004e6)
(11.0, -2.26624297949e6)
(12.0, -2.07121951701e6)
(13.0, -1.94649781364e6)
(14.0, -1.96239329282e6)
(15.0, -1.86254517351e6)
(16.0, -1.8338867998e6)
(17.0, -1.74865868874e6)
(18.0, -1.73637154357e6)
(19.0, -1.75881545224e6)
(20.0, -1.70092697093e6)
(21.0, -1.6871003601e6)
(22.0, -1.63615982283e6)
(23.0, -1.51109308596e6)
(24.0, -1.45362783799e6)
(25.0, -1.46651089342e6)
(26.0, -1.465780386e6)
(27.0, -1.40532151922e6)
(28.0, -1.39078646911e6)
(29.0, -1.44974150677e6)
(30.0, -1.40907407167e6)
(31.0, -1.42715674805e6)
(32.0, -1.42114999733e6)
(33.0, -1.42551296412e6)
(34.0, -1.46318251747e6)
(35.0, -1.39379286143e6)
(36.0, -1.39998301159e6)
(37.0, -1.39087739929e6)
(38.0, -1.41599429635e6)
(39.0, -1.38406281173e6)
(40.0, -1.4337461762e6)
(41.0, -1.45778443368e6)
(42.0, -1.47874587339e6)
(43.0, -1.41327323429e6)
(44.0, -1.41577100149e6)
(45.0, -1.39664424205e6)
(46.0, -1.28545576699e6)
(47.0, -1.36393044608e6)
(48.0, -1.32515587335e6)
(49.0, -1.34329588132e6)
(50.0, -1.3264487853e6)
(51.0, -1.38794364361e6)
(52.0, -1.39534211003e6)
(53.0, -1.38400868792e6)
(54.0, -1.35977474674e6)
(55.0, -1.35632413517e6)
(56.0, -1.36914111731e6)
(57.0, -1.32381397993e6)
(58.0, -1.36490576514e6)
(59.0, -1.34250965785e6)
(60.0, -1.31732064112e6)
(61.0, -1.31982484391e6)
(62.0, -1.28470796372e6)
(63.0, -1.30357532246e6)
(64.0, -1.29824810255e6)
(65.0, -1.28944635952e6)
(66.0, -1.28117845176e6)
(67.0, -1.29513107663e6)
(68.0, -1.28256494584e6)
(69.0, -1.27324547857e6)
(70.0, -1.28921028494e6)
(71.0, -1.30263676672e6)
(72.0, -1.24849423322e6)
(73.0, -1.26016536049e6)
(74.0, -1.28549479189e6)
(75.0, -1.26506089771e6)
(76.0, -1.29122975861e6)
(77.0, -1.27679282459e6)
(78.0, -1.3211260929e6)
(79.0, -1.26774471073e6)
(80.0, -1.28468555009e6)
(81.0, -1.249047031e6)
(82.0, -1.28588077777e6)
(83.0, -1.24105225576e6)
(84.0, -1.2264194767e6)
(85.0, -1.24393753263e6)
(86.0, -1.19207027438e6)
(87.0, -1.26385428909e6)
(88.0, -1.19834106085e6)
(89.0, -1.24422546556e6)
(90.0, -1.20034193132e6)
(91.0, -1.28326451006e6)
(92.0, -1.26158364332e6)
(93.0, -1.22798369559e6)
(94.0, -1.18364076329e6)
(95.0, -1.18233352176e6)
(96.0, -1.16662357731e6)
(97.0, -1.15340543079e6)
(98.0, -1.12552492845e6)
(99.0, -1.07736840626e6)
(100.0, -1.04937105988e6)
(101.0, -1.07708787112e6)
(102.0, -1.02949923653e6)
(103.0, -1.07546448707e6)
(104.0, -1.07986165747e6)
(105.0, -983855.731104)
(106.0, -965266.736371)
(107.0, -973939.660383)
(108.0, -944825.49955)
(109.0, -987103.693386)
(110.0, -953877.416579)
(111.0, -996581.127503)
(112.0, -948880.90519)
(113.0, -961638.648887)
(114.0, -956187.256699)
(115.0, -976647.919334)
(116.0, -953116.630107)
(117.0, -931035.801377)
(118.0, -923352.950313)
(119.0, -954724.084667)
(120.0, -951298.719483)
(121.0, -937281.980422)
(122.0, -933441.669214)
(123.0, -932519.615612)
(124.0, -924466.350111)
(125.0, -914861.19022)
(126.0, -912917.682465)
(127.0, -910264.172547)
(128.0, -881593.787603)
(129.0, -852968.666141)
(130.0, -872965.651043)
(131.0, -882951.801529)
(132.0, -880466.148457)
(133.0, -859970.31342)
(134.0, -830148.996561)
(135.0, -852776.11496)
(136.0, -873590.18833)
(137.0, -798947.186568)
(138.0, -798368.838508)
(139.0, -812069.531469)
(140.0, -790154.398361)
(141.0, -785655.769233)
(142.0, -735664.222562)
(143.0, -717032.80915)
(144.0, -724548.626022)
(145.0, -726380.497757)
(146.0, -704878.684595)
(147.0, -697733.449553)
(148.0, -628041.230001)
(149.0, -643379.622453)
(150.0, -665101.708748)
(151.0, -646929.668982)
(152.0, -641656.921375)
(153.0, -607494.618313)
(154.0, -598013.665538)
(155.0, -593111.249787)
(156.0, -624049.109132)
(157.0, -613452.148905)
(158.0, -602754.261826)
(159.0, -582755.924221)
(160.0, -595864.300269)
(161.0, -625452.19865)
(162.0, -649631.985759)
(163.0, -561692.855714)
(164.0, -582974.534483)
(165.0, -593402.519341)
(166.0, -585120.468718)
(167.0, -563171.059884)
(168.0, -561443.002883)
(169.0, -585251.153424)
(170.0, -540104.578107)
(171.0, -534783.408909)
(172.0, -591583.237353)
(173.0, -573259.320679)
(174.0, -561350.412715)
(175.0, -572365.934397)
(176.0, -509327.276555)
(177.0, -549808.159729)
(178.0, -529810.160672)
(179.0, -547949.216636)
(180.0, -585047.098746)
(181.0, -524576.391681)
(182.0, -507543.25277)
(183.0, -515985.445024)
(184.0, -527484.780562)
(185.0, -528391.075063)
(186.0, -533476.66518)
(187.0, -504205.374252)
(188.0, -511611.293071)
(189.0, -531732.649493)
(190.0, -507977.124373)
(191.0, -502307.25579)
(192.0, -480522.547809)
(193.0, -502591.577111)
(194.0, -490047.529702)
(195.0, -507727.287491)
(196.0, -532987.953039)
(197.0, -497900.065421)
(198.0, -526816.725545)
(199.0, -529394.232075)
(200.0, -525703.12507)
(201.0, -502987.339514)
(202.0, -499251.808705)
(203.0, -452972.177146)
(204.0, -470001.193612)
(205.0, -504345.546594)
(206.0, -442271.006748)
(207.0, -490764.099734)
(208.0, -460323.076885)
(209.0, -466461.629349)
(210.0, -468421.604067)
(211.0, -509061.540527)
(212.0, -459413.367547)
(213.0, -468941.920997)
(214.0, -453367.831815)
(215.0, -497052.651626)
(216.0, -456386.103219)
(217.0, -473237.550701)
(218.0, -448603.126494)
(219.0, -459672.183045)
(220.0, -456204.67907)
(221.0, -442554.886724)
(222.0, -455668.367965)
(223.0, -468192.750488)
(224.0, -446136.367935)
(225.0, -485941.225819)
(226.0, -475553.344314)
(227.0, -447133.069048)
(228.0, -426116.856862)
(229.0, -467447.154404)
(230.0, -456813.69966)
(231.0, -454834.605389)
(232.0, -452542.815253)
(233.0, -460561.483161)
(234.0, -425048.280375)
(235.0, -471767.288355)
(236.0, -472626.652096)
(237.0, -495096.881086)
(238.0, -504347.455843)
(239.0, -487640.278294)
(240.0, -497047.89359)
(241.0, -483206.801693)
(242.0, -501591.380049)
(243.0, -516868.33397)
(244.0, -496549.816048)
(245.0, -529675.849312)
(246.0, -461539.855702)
(247.0, -463004.580675)
(248.0, -429453.087824)
(249.0, -437146.420227)
(250.0, -488910.164939)
(251.0, -480297.170686)
(252.0, -468940.133969)
(253.0, -488199.428887)
(254.0, -452302.946514)
(255.0, -482194.246377)
(256.0, -496595.682818)
(257.0, -453613.285438)
(258.0, -437669.833251)
(259.0, -448918.905909)
(260.0, -480793.820912)
(261.0, -492211.299961)
(262.0, -427914.262939)
(263.0, -471488.437372)
(264.0, -439137.964668)
(265.0, -433558.459017)
(266.0, -471363.862102)
(267.0, -430424.00487)
(268.0, -431146.725617)
(269.0, -452618.454579)
(270.0, -452626.245748)
(271.0, -439534.703596)
(272.0, -478945.076672)
(273.0, -420632.591211)
(274.0, -430609.636287)
(275.0, -427378.985124)
(276.0, -421346.492345)
(277.0, -433600.880159)
(278.0, -458923.531005)
(279.0, -471145.312789)
(280.0, -433018.708691)
(281.0, -425380.959301)
(282.0, -444564.344822)
(283.0, -446470.719592)
(284.0, -484584.78998)
(285.0, -539755.282964)
(286.0, -485450.601167)
(287.0, -431257.59638)
(288.0, -455844.820138)
(289.0, -409415.390805)
(290.0, -448411.117455)
(291.0, -427312.658133)
(292.0, -426660.894892)
(293.0, -423589.287139)
(294.0, -450110.564417)
(295.0, -417589.131341)
(296.0, -417774.435543)
(297.0, -404634.855204)
(298.0, -401024.775785)
(299.0, -387678.786282)
(300.0, -404663.028314)
(301.0, -434671.279005)
(302.0, -423580.682218)
(303.0, -399815.304194)
(304.0, -416737.529666)
(305.0, -421180.142971)
(306.0, -436323.325177)
(307.0, -435671.213357)
(308.0, -419030.701846)
(309.0, -415721.728815)
(310.0, -418652.027404)
(311.0, -419558.457551)
(312.0, -473341.297574)
(313.0, -454516.625116)
(314.0, -422698.130256)
(315.0, -406268.347882)
(316.0, -409985.398077)
(317.0, -404975.654979)
(318.0, -389103.90642)
(319.0, -381498.246465)
(320.0, -479361.011548)
(321.0, -416849.445458)
(322.0, -381895.981932)
(323.0, -401663.274481)
(324.0, -383026.345545)
(325.0, -397974.547694)
(326.0, -410723.629346)
(327.0, -367085.843645)
(328.0, -379982.25972)
(329.0, -398853.073016)
(330.0, -402014.258073)
(331.0, -401860.022199)
(332.0, -378176.610398)
(333.0, -379357.99654)
(334.0, -358283.505827)
(335.0, -384070.320575)
(336.0, -361160.653149)
(337.0, -353803.500674)
(338.0, -380558.691925)
(339.0, -374859.660775)
(340.0, -406074.545973)
(341.0, -403356.673192)
(342.0, -376678.94304)
(343.0, -380876.631888)
(344.0, -366541.664184)
(345.0, -378273.447199)
(346.0, -359826.447316)
(347.0, -373885.905564)
(348.0, -368356.202612)
(349.0, -366734.404801)
(350.0, -382545.220116)
(351.0, -350638.419231)
(352.0, -355355.09339)
(353.0, -405355.537438)
(354.0, -367329.118603)
(355.0, -345291.255731)
(356.0, -369918.182215)
(357.0, -372977.918369)
(358.0, -369696.514094)
(359.0, -377381.202247)
(360.0, -425663.324076)
(361.0, -467228.016185)
(362.0, -389384.798872)
(363.0, -388062.189041)
(364.0, -369558.91778)
(365.0, -364515.808516)
(366.0, -387295.7616)
(367.0, -376458.750037)
(368.0, -397564.237082)
(369.0, -362087.646084)
(370.0, -351922.164973)
(371.0, -366259.573722)
(372.0, -362587.93552)
(373.0, -360007.781063)
(374.0, -367491.339081)
(375.0, -356745.79513)
(376.0, -409192.83812)
(377.0, -360326.531214)
(378.0, -350829.142798)
(379.0, -387548.388358)
(380.0, -353214.729347)
(381.0, -350925.271566)
(382.0, -370962.341018)
(383.0, -381919.318807)
(384.0, -381263.334569)
(385.0, -351800.448806)
(386.0, -380170.262702)
(387.0, -363384.563887)
(388.0, -358876.349963)
(389.0, -393605.58043)
(390.0, -357764.551052)
(391.0, -353721.496791)
(392.0, -359065.243823)
(393.0, -363746.748679)
(394.0, -357440.613171)
(395.0, -358201.111814)
(396.0, -362701.585429)
(397.0, -347978.267949)
(398.0, -365663.85084)
(399.0, -359217.847288)
(400.0, -362846.341959)
(401.0, -365321.178072)
(402.0, -347895.31788)
(403.0, -348432.583481)
(404.0, -348288.243038)
(405.0, -347817.221194)
(406.0, -351183.504055)
(407.0, -378282.048606)
(408.0, -339903.745145)
(409.0, -376640.456992)
(410.0, -361451.449875)
(411.0, -363688.317616)
(412.0, -350607.760764)
(413.0, -375320.44613)
(414.0, -360486.198423)
(415.0, -390150.882695)
(416.0, -347546.682545)
(417.0, -345643.563445)
(418.0, -363957.193586)
(419.0, -364917.984421)
(420.0, -351231.147244)
(421.0, -348718.467998)
(422.0, -344562.813848)
(423.0, -346181.042396)
(424.0, -367223.693662)
(425.0, -364899.324231)
(426.0, -370783.563037)
(427.0, -343282.923377)
(428.0, -356518.496909)
(429.0, -362182.005838)
(430.0, -355177.066354)
(431.0, -346826.665423)
(432.0, -361307.477793)
(433.0, -348977.696546)
(434.0, -382923.315981)
(435.0, -349906.177996)
(436.0, -348120.021273)
(437.0, -345287.416639)
(438.0, -343347.530219)
(439.0, -401517.573086)
(440.0, -357267.102842)
(441.0, -363217.61667)
(442.0, -359131.807314)
(443.0, -346092.713646)
(444.0, -403537.217288)
(445.0, -354274.956916)
(446.0, -350220.240672)
(447.0, -352401.765178)
(448.0, -342614.772232)
(449.0, -401813.172688)
(450.0, -351428.106988)
(451.0, -356555.560933)
(452.0, -359387.515233)
(453.0, -362386.20262)
(454.0, -361955.190456)
(455.0, -356915.893535)
(456.0, -381631.515236)
(457.0, -389040.545318)
(458.0, -350093.480362)
(459.0, -371213.791666)
(460.0, -375199.707119)
(461.0, -341959.748989)
(462.0, -356069.909171)
(463.0, -348095.627633)
(464.0, -345217.118563)
(465.0, -351664.276576)
(466.0, -348978.547457)
(467.0, -371252.477047)
(468.0, -363223.805232)
(469.0, -357299.650641)
(470.0, -364601.068669)
(471.0, -343262.517819)
(472.0, -346955.14353)
(473.0, -383452.968534)
(474.0, -340750.67534)
(475.0, -366566.126254)
(476.0, -350020.134772)
(477.0, -353161.035136)
(478.0, -345375.296106)
(479.0, -344574.858602)
(480.0, -370015.550257)
(481.0, -345356.113084)
(482.0, -358991.056582)
(483.0, -351252.356014)
(484.0, -362893.158438)
(485.0, -346192.531398)
(486.0, -362525.07969)
(487.0, -344459.185011)
(488.0, -338332.500484)
(489.0, -377783.730327)
(490.0, -353669.654934)
(491.0, -338089.422001)
(492.0, -364856.774727)
(493.0, -339382.863939)
(494.0, -341655.852134)
(495.0, -350766.815848)
(496.0, -345385.160576)
(497.0, -362700.131859)
(498.0, -346614.578546)
(499.0, -370670.11719)
};
\addlegendentry{$\lambda=1.0$}
\addplot+ [mark = {}, C2]coordinates {
(0.0, -2.84322933943e6)
(1.0, -3.13919173146e6)
(2.0, -2.6003006513e6)
(3.0, -2.63572661092e6)
(4.0, -2.66891972766e6)
(5.0, -2.57921444599e6)
(6.0, -2.32350236366e6)
(7.0, -2.38503554141e6)
(8.0, -2.75619036834e6)
(9.0, -2.41147331084e6)
(10.0, -2.23407921356e6)
(11.0, -2.37632122372e6)
(12.0, -2.34469163369e6)
(13.0, -2.26126518188e6)
(14.0, -2.12277882497e6)
(15.0, -2.07125126205e6)
(16.0, -2.02528487744e6)
(17.0, -1.93866988391e6)
(18.0, -1.78617726571e6)
(19.0, -1.68167436446e6)
(20.0, -1.55537382542e6)
(21.0, -1.58253027013e6)
(22.0, -1.61488466323e6)
(23.0, -1.5248808558e6)
(24.0, -1.43980382361e6)
(25.0, -1.44416245973e6)
(26.0, -1.26846803403e6)
(27.0, -1.2334130737e6)
(28.0, -1.24838230205e6)
(29.0, -1.2080707868e6)
(30.0, -1.16386800356e6)
(31.0, -1.15523868486e6)
(32.0, -1.02729326297e6)
(33.0, -1.02136564306e6)
(34.0, -931832.204783)
(35.0, -901353.388224)
(36.0, -924174.719403)
(37.0, -921540.570855)
(38.0, -944180.509384)
(39.0, -891288.64444)
(40.0, -859083.790869)
(41.0, -846959.420146)
(42.0, -830957.252441)
(43.0, -788933.765544)
(44.0, -870115.472594)
(45.0, -814432.799168)
(46.0, -735805.322248)
(47.0, -721413.252163)
(48.0, -652040.677586)
(49.0, -650895.13415)
(50.0, -660333.382716)
(51.0, -649363.307724)
(52.0, -541971.754609)
(53.0, -556365.256078)
(54.0, -558875.160053)
(55.0, -564125.827247)
(56.0, -599955.894373)
(57.0, -572098.724861)
(58.0, -557401.839215)
(59.0, -560989.490782)
(60.0, -560158.783277)
(61.0, -524986.186616)
(62.0, -527082.120485)
(63.0, -508018.909962)
(64.0, -523434.744787)
(65.0, -515659.187789)
(66.0, -546604.920352)
(67.0, -581486.590341)
(68.0, -494207.154037)
(69.0, -472341.749979)
(70.0, -465636.802153)
(71.0, -462911.352547)
(72.0, -470949.018228)
(73.0, -476742.565308)
(74.0, -442282.393278)
(75.0, -434031.544905)
(76.0, -423520.180017)
(77.0, -422879.960465)
(78.0, -455922.720156)
(79.0, -421267.163619)
(80.0, -435231.48787)
(81.0, -456418.36542)
(82.0, -430270.210508)
(83.0, -429302.800419)
(84.0, -383519.039454)
(85.0, -398803.563272)
(86.0, -436461.518505)
(87.0, -387510.620924)
(88.0, -379383.537185)
(89.0, -414547.850666)
(90.0, -395145.779395)
(91.0, -397506.868881)
(92.0, -379487.34769)
(93.0, -365259.052025)
(94.0, -363866.025307)
(95.0, -359387.126405)
(96.0, -374416.944937)
(97.0, -370204.637156)
(98.0, -375175.707618)
(99.0, -349257.78979)
(100.0, -341992.862997)
(101.0, -358657.898176)
(102.0, -331585.414226)
(103.0, -338139.26059)
(104.0, -322903.304299)
(105.0, -342011.922384)
(106.0, -325176.733751)
(107.0, -318188.558063)
(108.0, -318009.550543)
(109.0, -319946.156337)
(110.0, -334330.896034)
(111.0, -340117.263751)
(112.0, -322805.739439)
(113.0, -333361.216208)
(114.0, -394466.170296)
(115.0, -334345.259253)
(116.0, -328947.315372)
(117.0, -334831.870954)
(118.0, -284867.979913)
(119.0, -282351.626331)
(120.0, -327727.065203)
(121.0, -295337.016174)
(122.0, -306980.017461)
(123.0, -312214.676583)
(124.0, -323272.918276)
(125.0, -291671.725236)
(126.0, -307709.86677)
(127.0, -304341.172678)
(128.0, -307211.014332)
(129.0, -321998.334753)
(130.0, -308909.289378)
(131.0, -298126.891307)
(132.0, -290086.043687)
(133.0, -309227.362923)
(134.0, -325622.001402)
(135.0, -307259.047252)
(136.0, -286124.606909)
(137.0, -300142.9021)
(138.0, -309205.636766)
(139.0, -282907.556449)
(140.0, -353765.764896)
(141.0, -301009.725178)
(142.0, -331951.540446)
(143.0, -289207.383867)
(144.0, -310796.773382)
(145.0, -311651.453411)
(146.0, -273539.577119)
(147.0, -285033.061962)
(148.0, -331922.063576)
(149.0, -270160.336254)
(150.0, -294809.324398)
(151.0, -290014.957199)
(152.0, -293075.852131)
(153.0, -348176.139862)
(154.0, -279456.256599)
(155.0, -266282.314421)
(156.0, -276460.189366)
(157.0, -273862.431865)
(158.0, -309876.751577)
(159.0, -278997.828661)
(160.0, -299867.788674)
(161.0, -301683.463057)
(162.0, -274145.561778)
(163.0, -296641.796996)
(164.0, -269959.822057)
(165.0, -350435.018247)
(166.0, -286081.172084)
(167.0, -272135.840525)
(168.0, -276712.711075)
(169.0, -279915.435348)
(170.0, -263199.887234)
(171.0, -271278.035979)
(172.0, -302528.78713)
(173.0, -272508.970034)
(174.0, -266754.789718)
(175.0, -281661.215751)
(176.0, -325085.235349)
(177.0, -285225.880356)
(178.0, -302804.315645)
(179.0, -290247.645128)
(180.0, -267075.983153)
(181.0, -274248.569775)
(182.0, -263378.396314)
(183.0, -270812.213897)
(184.0, -254428.700413)
(185.0, -272983.534365)
(186.0, -366598.087274)
(187.0, -263596.134133)
(188.0, -267181.170614)
(189.0, -343943.909729)
(190.0, -249116.172882)
(191.0, -267434.531787)
(192.0, -248924.13706)
(193.0, -281257.208294)
(194.0, -281603.181548)
(195.0, -251925.239375)
(196.0, -269844.673267)
(197.0, -264333.597416)
(198.0, -250349.371791)
(199.0, -242945.668022)
(200.0, -259072.29157)
(201.0, -245829.113454)
(202.0, -255576.448008)
(203.0, -243656.645968)
(204.0, -254544.008508)
(205.0, -246807.281175)
(206.0, -236490.513856)
(207.0, -250508.093114)
(208.0, -264668.093779)
(209.0, -262222.737054)
(210.0, -243359.085719)
(211.0, -246597.183309)
(212.0, -244708.419925)
(213.0, -367901.265539)
(214.0, -254094.121106)
(215.0, -260721.278716)
(216.0, -260191.743952)
(217.0, -248192.239701)
(218.0, -263477.018537)
(219.0, -271363.064132)
(220.0, -262830.392151)
(221.0, -251736.597931)
(222.0, -251354.364778)
(223.0, -287412.805506)
(224.0, -245384.276431)
(225.0, -301268.332285)
(226.0, -243476.915718)
(227.0, -241740.0924)
(228.0, -292509.29585)
(229.0, -276573.732789)
(230.0, -237562.2492)
(231.0, -244243.483855)
(232.0, -246400.323779)
(233.0, -251815.272503)
(234.0, -249889.076704)
(235.0, -255619.714276)
(236.0, -246165.672787)
(237.0, -242840.271292)
(238.0, -243336.395588)
(239.0, -236251.276661)
(240.0, -232769.561251)
(241.0, -237909.816841)
(242.0, -240375.193933)
(243.0, -237638.385915)
(244.0, -285778.047168)
(245.0, -243532.643282)
(246.0, -228630.325569)
(247.0, -232385.91449)
(248.0, -228004.407883)
(249.0, -238258.436768)
(250.0, -233336.978165)
(251.0, -239755.084533)
(252.0, -245572.168149)
(253.0, -236376.009843)
(254.0, -396591.192397)
(255.0, -246138.511002)
(256.0, -230939.218278)
(257.0, -235187.260011)
(258.0, -253996.929629)
(259.0, -233327.186281)
(260.0, -238530.979497)
(261.0, -256709.080521)
(262.0, -251591.780929)
(263.0, -248186.729617)
(264.0, -236400.249051)
(265.0, -230766.133292)
(266.0, -236197.757359)
(267.0, -248652.492526)
(268.0, -228740.165787)
(269.0, -229831.947949)
(270.0, -234738.099371)
(271.0, -230660.158496)
(272.0, -341894.44431)
(273.0, -232162.133164)
(274.0, -239810.314965)
(275.0, -264341.757716)
(276.0, -229116.700324)
(277.0, -232770.797027)
(278.0, -253942.763682)
(279.0, -230344.706881)
(280.0, -228567.801464)
(281.0, -233269.053906)
(282.0, -301095.158944)
(283.0, -241852.868959)
(284.0, -227382.622549)
(285.0, -225903.569119)
(286.0, -233590.143012)
(287.0, -230286.46035)
(288.0, -245478.61364)
(289.0, -225854.558551)
(290.0, -224786.327986)
(291.0, -225929.108905)
(292.0, -229741.810804)
(293.0, -224908.253885)
(294.0, -226808.570099)
(295.0, -224798.686936)
(296.0, -223378.638441)
(297.0, -221657.094622)
(298.0, -232587.940445)
(299.0, -229337.459326)
(300.0, -249205.682797)
(301.0, -228909.157779)
(302.0, -226112.421449)
(303.0, -226182.73848)
(304.0, -224208.792675)
(305.0, -227394.12553)
(306.0, -302967.91157)
(307.0, -228901.467102)
(308.0, -227379.546698)
(309.0, -303721.134682)
(310.0, -232500.346159)
(311.0, -223756.382636)
(312.0, -238831.219995)
(313.0, -247978.516882)
(314.0, -230481.411257)
(315.0, -243273.11125)
(316.0, -234230.015219)
(317.0, -420292.740656)
(318.0, -251544.676084)
(319.0, -229747.57372)
(320.0, -231382.02268)
(321.0, -228425.244006)
(322.0, -231931.141276)
(323.0, -232552.426384)
(324.0, -224549.220845)
(325.0, -227846.097052)
(326.0, -238699.092707)
(327.0, -228637.662478)
(328.0, -224186.59139)
(329.0, -223543.842894)
(330.0, -224859.670752)
(331.0, -225093.748835)
(332.0, -225377.629038)
(333.0, -222517.64953)
(334.0, -260044.134582)
(335.0, -246944.405845)
(336.0, -226092.038881)
(337.0, -218907.919473)
(338.0, -220454.162639)
(339.0, -226115.334531)
(340.0, -223823.021694)
(341.0, -228481.131887)
(342.0, -224152.620727)
(343.0, -221144.260013)
(344.0, -224880.44781)
(345.0, -223327.987945)
(346.0, -224654.823189)
(347.0, -225576.830808)
(348.0, -231368.169351)
(349.0, -238408.762633)
(350.0, -223487.925091)
(351.0, -224177.041625)
(352.0, -232907.21688)
(353.0, -229430.714828)
(354.0, -226854.304921)
(355.0, -252954.197598)
(356.0, -226234.559931)
(357.0, -222391.368242)
(358.0, -222894.445905)
(359.0, -227347.515692)
(360.0, -224667.530526)
(361.0, -222292.850699)
(362.0, -229939.925892)
(363.0, -235983.904232)
(364.0, -223783.645049)
(365.0, -227425.347132)
(366.0, -245673.046009)
(367.0, -235060.312683)
(368.0, -230165.795137)
(369.0, -224827.384383)
(370.0, -222644.178869)
(371.0, -222922.142506)
(372.0, -223039.51774)
(373.0, -220341.9624)
(374.0, -218033.077002)
(375.0, -229056.158659)
(376.0, -220759.993146)
(377.0, -221864.881676)
(378.0, -220325.134952)
(379.0, -222447.141925)
(380.0, -243510.975619)
(381.0, -221035.996251)
(382.0, -290673.97293)
(383.0, -219626.769731)
(384.0, -220329.134102)
(385.0, -218429.932593)
(386.0, -221990.541261)
(387.0, -245896.185527)
(388.0, -228624.973949)
(389.0, -226768.716114)
(390.0, -221382.528882)
(391.0, -225655.185753)
(392.0, -216989.727787)
(393.0, -217670.826886)
(394.0, -216431.279964)
(395.0, -220464.534522)
(396.0, -231227.024246)
(397.0, -219095.669254)
(398.0, -220913.176158)
(399.0, -218875.546656)
(400.0, -263416.5812)
(401.0, -224648.882291)
(402.0, -222191.347043)
(403.0, -218326.958285)
(404.0, -218130.250785)
(405.0, -216619.029987)
(406.0, -215494.821819)
(407.0, -232716.121727)
(408.0, -214605.677704)
(409.0, -216169.43182)
(410.0, -214833.850682)
(411.0, -218903.777938)
(412.0, -215198.117444)
(413.0, -215350.040648)
(414.0, -217348.92068)
(415.0, -220859.061741)
(416.0, -216476.558571)
(417.0, -218450.160089)
(418.0, -215937.79455)
(419.0, -234615.106315)
(420.0, -214876.887419)
(421.0, -216644.157382)
(422.0, -217772.994191)
(423.0, -218315.856496)
(424.0, -215705.07126)
(425.0, -220008.626611)
(426.0, -222843.198279)
(427.0, -217675.896391)
(428.0, -215709.312751)
(429.0, -221639.856154)
(430.0, -215572.201206)
(431.0, -219292.088765)
(432.0, -217789.849772)
(433.0, -219747.346522)
(434.0, -219108.124495)
(435.0, -225806.622619)
(436.0, -219070.533349)
(437.0, -218202.328853)
(438.0, -228462.906438)
(439.0, -216887.04567)
(440.0, -217929.382865)
(441.0, -218165.763926)
(442.0, -217697.937224)
(443.0, -221459.897476)
(444.0, -216558.575545)
(445.0, -218141.008328)
(446.0, -218422.894037)
(447.0, -232015.658292)
(448.0, -217994.582141)
(449.0, -215593.531337)
(450.0, -216171.82137)
(451.0, -216879.709994)
(452.0, -218330.892797)
(453.0, -216937.140687)
(454.0, -219741.120003)
(455.0, -219684.710577)
(456.0, -259581.963421)
(457.0, -219106.229953)
(458.0, -219180.373783)
(459.0, -216495.032984)
(460.0, -221063.452293)
(461.0, -232419.868062)
(462.0, -217842.388008)
(463.0, -223519.178549)
(464.0, -221157.417753)
(465.0, -218281.684934)
(466.0, -218036.112368)
(467.0, -216047.406888)
(468.0, -216939.511378)
(469.0, -220627.296514)
(470.0, -219127.343503)
(471.0, -216627.99434)
(472.0, -216300.900325)
(473.0, -214816.54226)
(474.0, -216444.388665)
(475.0, -224978.115652)
(476.0, -216367.50239)
(477.0, -219448.618509)
(478.0, -215766.872616)
(479.0, -214219.977663)
(480.0, -214277.605815)
(481.0, -216565.622057)
(482.0, -222477.868199)
(483.0, -215699.803403)
(484.0, -232453.73466)
(485.0, -215915.891692)
(486.0, -219155.857248)
(487.0, -216858.436468)
(488.0, -216312.211221)
(489.0, -215569.386534)
(490.0, -217671.666172)
(491.0, -217282.514307)
(492.0, -216481.296827)
(493.0, -215755.623674)
(494.0, -219276.06389)
(495.0, -223177.055814)
(496.0, -216465.101491)
(497.0, -217217.629957)
(498.0, -216325.525153)
(499.0, -215275.452373)
};
\addlegendentry{$\lambda=2.0$}
\addplot+ [mark = {}, C3]coordinates {
(0.0, -3.20899235124e6)
(1.0, -3.17832802313e6)
(2.0, -2.9631214207e6)
(3.0, -3.39740624083e6)
(4.0, -3.19864334098e6)
(5.0, -3.44205799893e6)
(6.0, -3.03455868522e6)
(7.0, -3.02310264658e6)
(8.0, -2.78880857501e6)
(9.0, -2.79090183293e6)
(10.0, -2.48007000612e6)
(11.0, -2.39287968073e6)
(12.0, -2.42342620147e6)
(13.0, -2.42327405089e6)
(14.0, -2.40055134416e6)
(15.0, -2.09854607214e6)
(16.0, -2.22202909452e6)
(17.0, -1.98877634256e6)
(18.0, -1.88534592785e6)
(19.0, -1.76068672039e6)
(20.0, -1.98833806662e6)
(21.0, -1.932593927e6)
(22.0, -1.96710809949e6)
(23.0, -1.81255522618e6)
(24.0, -1.71488605743e6)
(25.0, -1.86098712542e6)
(26.0, -1.87118059188e6)
(27.0, -1.77823543588e6)
(28.0, -1.71219016178e6)
(29.0, -1.57244112508e6)
(30.0, -1.55163545604e6)
(31.0, -1.48950801919e6)
(32.0, -1.38291392836e6)
(33.0, -1.50904637575e6)
(34.0, -1.31310878661e6)
(35.0, -1.27142245739e6)
(36.0, -1.18072405283e6)
(37.0, -1.14343054471e6)
(38.0, -1.12544601457e6)
(39.0, -1.11461659153e6)
(40.0, -1.01315818096e6)
(41.0, -1.05484596077e6)
(42.0, -982251.417207)
(43.0, -851569.347892)
(44.0, -889971.189186)
(45.0, -837696.611061)
(46.0, -864564.350127)
(47.0, -971640.539431)
(48.0, -847859.567399)
(49.0, -979356.960081)
(50.0, -874004.71584)
(51.0, -834689.760396)
(52.0, -703841.418058)
(53.0, -825446.068464)
(54.0, -816608.629418)
(55.0, -711923.300837)
(56.0, -738509.083394)
(57.0, -772837.438882)
(58.0, -667477.166956)
(59.0, -663006.304996)
(60.0, -591417.58848)
(61.0, -578865.274213)
(62.0, -602996.925742)
(63.0, -614787.636895)
(64.0, -676270.497915)
(65.0, -621489.435279)
(66.0, -643025.185725)
(67.0, -528257.352064)
(68.0, -661298.896659)
(69.0, -596022.344698)
(70.0, -682013.977502)
(71.0, -568664.791354)
(72.0, -612612.308778)
(73.0, -569920.003462)
(74.0, -534402.747739)
(75.0, -552240.363388)
(76.0, -564931.545731)
(77.0, -503499.024312)
(78.0, -495630.904034)
(79.0, -528933.460688)
(80.0, -564979.088375)
(81.0, -498758.248526)
(82.0, -514600.904658)
(83.0, -502108.360058)
(84.0, -445658.70966)
(85.0, -529099.793261)
(86.0, -540692.020095)
(87.0, -485703.560828)
(88.0, -526410.605145)
(89.0, -481984.718353)
(90.0, -448798.206905)
(91.0, -482317.092173)
(92.0, -585797.44273)
(93.0, -468781.896531)
(94.0, -495923.326372)
(95.0, -504274.912902)
(96.0, -528543.758312)
(97.0, -536987.860077)
(98.0, -440437.10451)
(99.0, -517444.374073)
(100.0, -428034.755805)
(101.0, -464366.183293)
(102.0, -508256.04916)
(103.0, -496045.579361)
(104.0, -478505.830177)
(105.0, -470501.221036)
(106.0, -410017.642851)
(107.0, -465213.850913)
(108.0, -439959.24116)
(109.0, -446213.172535)
(110.0, -416949.65101)
(111.0, -442698.996614)
(112.0, -432335.879282)
(113.0, -433410.437904)
(114.0, -453433.015619)
(115.0, -439599.59002)
(116.0, -386523.898751)
(117.0, -396117.391979)
(118.0, -433379.366264)
(119.0, -374914.859463)
(120.0, -459224.1237)
(121.0, -427860.249662)
(122.0, -432518.201699)
(123.0, -441907.14321)
(124.0, -374068.763641)
(125.0, -399004.943003)
(126.0, -407925.193062)
(127.0, -417785.823897)
(128.0, -418247.819851)
(129.0, -385262.348618)
(130.0, -392231.915124)
(131.0, -418362.797186)
(132.0, -388526.005695)
(133.0, -379142.820169)
(134.0, -396456.512135)
(135.0, -398521.474574)
(136.0, -374515.733475)
(137.0, -361867.012107)
(138.0, -381599.829565)
(139.0, -433432.365849)
(140.0, -370911.023379)
(141.0, -428858.500402)
(142.0, -387900.146447)
(143.0, -412536.634593)
(144.0, -364725.274531)
(145.0, -427918.780854)
(146.0, -381810.899963)
(147.0, -397721.005238)
(148.0, -350034.291686)
(149.0, -367390.665421)
(150.0, -409148.256834)
(151.0, -392942.014131)
(152.0, -442446.017519)
(153.0, -387677.037681)
(154.0, -488237.159064)
(155.0, -348725.116725)
(156.0, -368878.406025)
(157.0, -385740.624479)
(158.0, -340680.552312)
(159.0, -367379.37286)
(160.0, -361883.339976)
(161.0, -349648.685914)
(162.0, -359229.46134)
(163.0, -362555.487747)
(164.0, -368418.864009)
(165.0, -361883.051294)
(166.0, -375532.336469)
(167.0, -353814.642699)
(168.0, -411083.523641)
(169.0, -351285.471945)
(170.0, -356833.795479)
(171.0, -359324.275447)
(172.0, -395184.983134)
(173.0, -338940.049012)
(174.0, -357766.484114)
(175.0, -375149.184762)
(176.0, -353236.473954)
(177.0, -391201.102938)
(178.0, -350763.374748)
(179.0, -379041.70369)
(180.0, -381030.127933)
(181.0, -347421.850443)
(182.0, -351533.532005)
(183.0, -347581.470987)
(184.0, -351291.84606)
(185.0, -390411.250452)
(186.0, -345771.207062)
(187.0, -374098.087734)
(188.0, -363479.862004)
(189.0, -347486.828921)
(190.0, -352539.253746)
(191.0, -375123.798969)
(192.0, -379780.677095)
(193.0, -341922.72886)
(194.0, -373796.180767)
(195.0, -376156.161425)
(196.0, -336482.551077)
(197.0, -343933.209547)
(198.0, -325831.176872)
(199.0, -381309.683109)
(200.0, -361753.429866)
(201.0, -355626.992028)
(202.0, -347550.623533)
(203.0, -331922.608682)
(204.0, -339170.955929)
(205.0, -339841.130374)
(206.0, -333869.021173)
(207.0, -326369.282423)
(208.0, -361950.834069)
(209.0, -320191.208225)
(210.0, -336723.677562)
(211.0, -321805.476578)
(212.0, -325123.038919)
(213.0, -352221.94366)
(214.0, -349795.837837)
(215.0, -340492.60507)
(216.0, -316903.244434)
(217.0, -331129.30199)
(218.0, -321585.076648)
(219.0, -324904.704086)
(220.0, -316780.391491)
(221.0, -326983.836743)
(222.0, -330936.515458)
(223.0, -341558.117977)
(224.0, -306130.446591)
(225.0, -338870.593974)
(226.0, -353560.216959)
(227.0, -303882.969117)
(228.0, -362279.894841)
(229.0, -317185.709168)
(230.0, -340143.446814)
(231.0, -330152.045562)
(232.0, -363333.458699)
(233.0, -319025.270038)
(234.0, -308346.876728)
(235.0, -312280.970685)
(236.0, -341879.179884)
(237.0, -315946.55225)
(238.0, -389713.57856)
(239.0, -315007.318411)
(240.0, -310417.024555)
(241.0, -302139.409839)
(242.0, -315735.790884)
(243.0, -339427.71323)
(244.0, -303047.908651)
(245.0, -313403.388421)
(246.0, -338103.708373)
(247.0, -305240.77419)
(248.0, -387301.875497)
(249.0, -312340.524308)
(250.0, -315732.092304)
(251.0, -323871.649364)
(252.0, -317718.312998)
(253.0, -333427.499259)
(254.0, -367595.190293)
(255.0, -311464.98485)
(256.0, -301193.006567)
(257.0, -301854.036886)
(258.0, -296990.639088)
(259.0, -336687.139281)
(260.0, -288821.653329)
(261.0, -322037.434921)
(262.0, -312892.692515)
(263.0, -349441.425015)
(264.0, -318878.475905)
(265.0, -293318.976743)
(266.0, -316576.71114)
(267.0, -321842.757883)
(268.0, -317500.405461)
(269.0, -335179.59975)
(270.0, -296889.169362)
(271.0, -291996.91966)
(272.0, -372007.14739)
(273.0, -304209.22516)
(274.0, -299468.778023)
(275.0, -312999.959212)
(276.0, -316002.327914)
(277.0, -338122.391355)
(278.0, -342011.211985)
(279.0, -367150.278873)
(280.0, -336050.104755)
(281.0, -327725.293919)
(282.0, -317022.243507)
(283.0, -311477.566033)
(284.0, -300961.839678)
(285.0, -298544.641001)
(286.0, -314457.100209)
(287.0, -289356.302898)
(288.0, -330553.93918)
(289.0, -317353.333605)
(290.0, -292765.529269)
(291.0, -310399.304601)
(292.0, -336502.675766)
(293.0, -308713.506241)
(294.0, -296836.449276)
(295.0, -405053.944609)
(296.0, -476990.070406)
(297.0, -362847.716646)
(298.0, -322118.103944)
(299.0, -363897.4359)
(300.0, -327003.427391)
(301.0, -317475.237359)
(302.0, -304465.538884)
(303.0, -321035.740139)
(304.0, -330521.573117)
(305.0, -330782.378688)
(306.0, -313844.846152)
(307.0, -351847.150826)
(308.0, -319667.496432)
(309.0, -373252.013751)
(310.0, -322927.777902)
(311.0, -340807.783142)
(312.0, -298962.490259)
(313.0, -319061.362638)
(314.0, -329610.356035)
(315.0, -309950.368314)
(316.0, -325550.397046)
(317.0, -308430.268373)
(318.0, -305556.375829)
(319.0, -322255.50189)
(320.0, -308051.230364)
(321.0, -314395.94923)
(322.0, -323312.118911)
(323.0, -305385.239605)
(324.0, -307193.802853)
(325.0, -292740.41035)
(326.0, -324522.305745)
(327.0, -296134.017248)
(328.0, -351664.778286)
(329.0, -297634.833797)
(330.0, -299740.467496)
(331.0, -314773.074019)
(332.0, -284166.947921)
(333.0, -316035.751577)
(334.0, -391552.428606)
(335.0, -302397.415747)
(336.0, -280433.365695)
(337.0, -287987.720457)
(338.0, -300198.742293)
(339.0, -292752.920204)
(340.0, -304531.216623)
(341.0, -292137.451954)
(342.0, -276819.930144)
(343.0, -283242.208362)
(344.0, -288512.493501)
(345.0, -279996.149012)
(346.0, -277172.930118)
(347.0, -303166.15821)
(348.0, -302886.029144)
(349.0, -380826.492041)
(350.0, -280226.990951)
(351.0, -301549.608878)
(352.0, -272543.470325)
(353.0, -321816.4811)
(354.0, -279832.50503)
(355.0, -282205.768232)
(356.0, -295977.143882)
(357.0, -309263.176812)
(358.0, -295097.442713)
(359.0, -284036.201538)
(360.0, -280868.531112)
(361.0, -290870.82984)
(362.0, -276157.13462)
(363.0, -270576.862986)
(364.0, -278242.959035)
(365.0, -274793.734171)
(366.0, -271139.37618)
(367.0, -274341.739992)
(368.0, -261097.991639)
(369.0, -282499.690266)
(370.0, -266710.935945)
(371.0, -260671.694766)
(372.0, -257904.775063)
(373.0, -262524.026186)
(374.0, -256468.294501)
(375.0, -259732.093395)
(376.0, -276547.776835)
(377.0, -259904.704951)
(378.0, -305978.467711)
(379.0, -265736.770934)
(380.0, -266966.639773)
(381.0, -260373.599697)
(382.0, -263775.755099)
(383.0, -268475.565664)
(384.0, -256044.90905)
(385.0, -249857.942368)
(386.0, -252495.909771)
(387.0, -257796.128781)
(388.0, -247970.703371)
(389.0, -254129.964725)
(390.0, -255624.092109)
(391.0, -247834.839935)
(392.0, -250418.998712)
(393.0, -254681.056149)
(394.0, -327148.843435)
(395.0, -249601.614707)
(396.0, -247837.485751)
(397.0, -256490.715997)
(398.0, -256619.717994)
(399.0, -262171.909861)
(400.0, -248350.48396)
(401.0, -251984.527467)
(402.0, -261712.525119)
(403.0, -249154.294046)
(404.0, -250116.401066)
(405.0, -256799.786684)
(406.0, -257704.073676)
(407.0, -274557.305476)
(408.0, -259983.091506)
(409.0, -249901.153489)
(410.0, -269567.428007)
(411.0, -250308.023532)
(412.0, -255943.401433)
(413.0, -251750.204716)
(414.0, -279746.570541)
(415.0, -279322.287802)
(416.0, -260593.047209)
(417.0, -271968.372541)
(418.0, -260023.315448)
(419.0, -255580.49451)
(420.0, -252772.683814)
(421.0, -258377.746924)
(422.0, -245821.463693)
(423.0, -302376.491862)
(424.0, -344893.60137)
(425.0, -258440.400628)
(426.0, -245526.04153)
(427.0, -279974.50583)
(428.0, -258472.969099)
(429.0, -284791.84382)
(430.0, -255730.127526)
(431.0, -266241.792489)
(432.0, -265687.297775)
(433.0, -252719.564466)
(434.0, -257757.947891)
(435.0, -322134.145181)
(436.0, -250626.963721)
(437.0, -244178.801623)
(438.0, -253757.381779)
(439.0, -261876.087577)
(440.0, -258279.695856)
(441.0, -245760.163197)
(442.0, -256162.015059)
(443.0, -261701.90412)
(444.0, -245416.34785)
(445.0, -244070.144625)
(446.0, -264867.896711)
(447.0, -247146.253761)
(448.0, -233850.116626)
(449.0, -236411.743827)
(450.0, -242690.938005)
(451.0, -237371.647027)
(452.0, -255789.145783)
(453.0, -240974.352696)
(454.0, -246424.518882)
(455.0, -242473.214845)
(456.0, -261963.763123)
(457.0, -269046.085102)
(458.0, -235520.316097)
(459.0, -236233.007362)
(460.0, -235063.528297)
(461.0, -266278.655998)
(462.0, -253576.953673)
(463.0, -238474.811227)
(464.0, -241741.047892)
(465.0, -235666.95383)
(466.0, -241475.357581)
(467.0, -242215.51662)
(468.0, -244837.846465)
(469.0, -243611.288052)
(470.0, -235544.126269)
(471.0, -234196.965957)
(472.0, -228252.523719)
(473.0, -259046.476297)
(474.0, -236744.965185)
(475.0, -241910.264448)
(476.0, -259285.737309)
(477.0, -232406.600087)
(478.0, -235584.899517)
(479.0, -243021.762513)
(480.0, -232498.558479)
(481.0, -252666.248801)
(482.0, -236973.568792)
(483.0, -234088.697709)
(484.0, -244311.485174)
(485.0, -240484.951605)
(486.0, -231416.030664)
(487.0, -232022.825195)
(488.0, -228853.539721)
(489.0, -237626.139768)
(490.0, -247515.142425)
(491.0, -231712.158707)
(492.0, -265015.115027)
(493.0, -259659.519178)
(494.0, -234924.811355)
(495.0, -244450.247686)
(496.0, -238408.666975)
(497.0, -239520.897367)
(498.0, -231931.524866)
(499.0, -231978.268457)
};
\addlegendentry{$\lambda=4.0$}
\addplot+ [mark = {}, dashed, C4]coordinates {
(0.0, -1.35403e6)
(499.0, -1.35403e6)
};
\addlegendentry{Optimized Thresholds}
\addplot+ [mark = {}, dashed, C5]coordinates {
(0.0, -4.53976e6)
(499.0, -4.53976e6)
};
\addlegendentry{No Holding}
\end{axis}

\end{tikzpicture}


==> buscorridor.tex <==
% Diagram of Android activity life cycle
% Author: Pavel Seda 
% \documentclass[border=10pt]{standalone}
% \usepackage{graphicx}
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta}
% \tikzset{%
%   >={Latex[width=2mm,length=2mm]},
%   % Specifications for style of nodes:
%             base/.style = {rectangle, rounded corners, draw=black,
%                            minimum width=4cm, minimum height=1cm,
%                            text centered, font=\sffamily},
%             process/.style = {base, minimum width=2.5cm, fill=orange!15,
%                            font=\ttfamily},
% }
% \begin{document}    
% Drawing part, node distance is 1.5 cm and every node
% is prefilled with white background
\begin{tikzpicture}[node distance=1.5cm,
    every node/.style={fill=white, font=\sffamily}, align=center]
  % Specification of nodes (position, etc.)
  \node (bus1) at (-0.75,-1.25) {\scalebox{1}[-1]{\includegraphics[width=1cm,angle=90]{bus.eps}}};
  \node(busM) at (3, 0.5) {\scalebox{-1}[1]{\includegraphics[width=1cm]{bus.eps}}};
  \node (stop1)             [process]              {Stop 1};
  \node (stop2)     [process, below of=stop1, yshift=-1cm]          {Stop 2};
  \node (stop3)      [process, right of=stop2, xshift=2cm]   {Stop 3};
  \node (stopK)     [process, right of=stop3, xshift=4cm]   {Stop K};
  
  % \node (activityRuns)      [activityRuns, below of=stop4]
  %                                                     {Activity is running};
  % \node (onPauseBlock)      [process, below of=activityRuns, yshift=-1cm]
  %                                                               {onPause()};
  % \node (onStopBlock)       [process, below of=onPauseBlock, yshift=-1cm]
  %                                                                {onStop()};
  % \node (onDestroyBlock)    [process, below of=onStopBlock, yshift=-1cm] 
  %                                                             {onDestroy()};
  % \node (onRestartBlock)    [process, right of=stop2, xshift=4cm]
  %                                                             {onRestart()};
  % \node (ActivityEnds)      [startstop, left of=activityRuns, xshift=-4cm]
  %                                                       {Process is killed};
  % \node (ActivityDestroyed) [startstop, below of=onDestroyBlock]
  %                                                   {Activity is shut down};     
  % Specification of lines between nodes specified above
  % with aditional nodes for description 
  \draw[->]             (stop1) -- (stop2);
  \draw[->]     (stop2) -- (stop3);
  \draw[->]      (stop3) -- node[text width=1cm]
                                   {...} (stopK);
  \draw[->]     (stopK.north) -- ++(0,2) -- (stop1.east);
  % \draw[->]     (stop4) -- (activityRuns);
  % \draw[->]      (activityRuns) -- node[text width=4cm]
  %                                  {Another activity comes in
  %                                   front of the activity} (onPauseBlock);
  % \draw[->]      (onPauseBlock) -- node {The activity is no longer visible}
  %                                  (onStopBlock);
  % \draw[->]       (onStopBlock) -- node {The activity is shut down by
  %                                  user or system} (onDestroyBlock);
  % \draw[->]    (onRestartBlock) -- (stop1);
  % \draw[->]       (onStopBlock) -| node[yshift=1.25cm, text width=3cm]
  %                                  {The activity comes to the foreground}
  %                                  (onRestartBlock);
  % \draw[->]    (onDestroyBlock) -- (ActivityDestroyed);
  % \draw[->]      (onPauseBlock) -| node(priorityXMemory)
  %                                  {higher priority $\rightarrow$ more memory}
  %                                  (ActivityEnds);
  % \draw           (onStopBlock) -| (priorityXMemory);
  % \draw[->]     (ActivityEnds)  |- node [yshift=-2cm, text width=3.1cm]
  %                                   {User navigates back to the activity}
  %                                   (stop2);
  % \draw[->] (onPauseBlock.east) -- ++(2.6,0) -- ++(0,2) -- ++(0,2) --                
  %    node[xshift=1.2cm,yshift=-1.5cm, text width=2.5cm]
  %    {The activity comes to the foreground}(stop4.east);
  \end{tikzpicture}
% \end{document}

==> firelocs.tex <==
\begin{tikzpicture}[]
\begin{axis}[xlabel = {x [m]}, grid=both, ylabel = {y [m]}, legend style = {{at={(0.55,0.6)},anchor=north west}}]\addplot+ [mark = {x}, black, only marks = {true}]coordinates {
(-0.01, 1.0)
(0.01, 1.0)
(0.0, 0.9826794919243113)
(-0.8610254037844387, -0.5086602540378442)
(-0.8710254037844387, -0.4913397459621554)
(-0.8510254037844387, -0.4913397459621554)
(0.8710254037844387, -0.4913397459621554)
(0.8610254037844387, -0.5086602540378442)
(0.8510254037844387, -0.4913397459621554)
};
\addlegendentry{Fire Locations}
\end{axis}

\end{tikzpicture}


==> nohold_arriv.tex <==
\begin{tikzpicture}[]
\begin{axis}[title = {No Holding}, xlabel = {Arrival Time [mins]}, grid=both, ylabel = {Stop}]\addplot+ [mark = {|}, black, only marks = {true}]coordinates {
(1.6666666666666668e-7, 0.0)
(3.0000003333333334, 1.0)
(6.350000499999999, 2.0)
(9.380000666666666, 3.0)
(12.440000833333333, 4.0)
(15.470000999999998, 5.0)
(18.53000116666667, 6.0)
(21.530001333333335, 7.0)
(24.5300015, 8.0)
(27.560001666666665, 9.0)
(30.56000183333333, 0.0)
(35.860002, 1.0)
(40.31000216666667, 2.0)
(43.71000233333334, 3.0)
(47.66000250000001, 4.0)
(51.61000266666668, 5.0)
(56.51000283333335, 6.0)
(61.410003000000025, 7.0)
(64.81000316666669, 8.0)
(69.49000333333336, 9.0)
(73.39000350000002, 0.0)
(79.39000366666669, 1.0)
(83.14000383333335, 2.0)
(86.54000400000001, 3.0)
(90.49000416666668, 4.0)
(94.44000433333333, 5.0)
(99.3400045, 6.0)
(104.24000466666666, 7.0)
(107.64000483333332, 8.0)
(112.320005, 9.0)
(116.27000516666665, 0.0)
(122.27000533333332, 1.0)
(126.02000549999998, 2.0)
(129.42000566666664, 3.0)
(133.3700058333333, 4.0)
(137.32000599999998, 5.0)
(142.22000616666665, 6.0)
(147.1200063333333, 7.0)
(150.52000649999997, 8.0)
(155.2000066666666, 9.0)
(159.1500068333333, 0.0)
(165.15000699999993, 1.0)
(168.9000071666666, 2.0)
(172.30000733333327, 3.0)
(176.25000749999992, 4.0)
(180.2000076666666, 5.0)
(185.10000783333325, 6.0)
(190.00000799999992, 7.0)
(193.4000081666666, 8.0)
(198.08000833333324, 9.0)
(202.0300084999999, 0.0)
(208.03000866666656, 1.0)
(211.78000883333323, 2.0)
(215.18000899999987, 3.0)
(219.13000916666655, 4.0)
(223.0800093333332, 5.0)
(227.98000949999988, 6.0)
(232.88000966666652, 7.0)
(236.2800098333332, 8.0)
(240.96000999999984, 9.0)
(244.9100101666665, 0.0)
(250.91001033333316, 1.0)
(254.66001049999983, 2.0)
(258.06001066666647, 3.0)
(262.0100108333332, 4.0)
(265.96001099999984, 5.0)
(270.8600111666665, 6.0)
(275.7600113333331, 7.0)
(279.1600114999998, 8.0)
(283.84001166666644, 9.0)
(287.7900118333331, 0.0)
(293.79001199999976, 1.0)
(297.54001216666643, 2.0)
(300.94001233333313, 3.0)
(304.8900124999998, 4.0)
(308.84001266666644, 5.0)
(313.7400128333331, 6.0)
(318.6400129999998, 7.0)
(322.0400131666664, 8.0)
(326.72001333333304, 9.0)
(330.67001349999975, 0.0)
(336.6700136666664, 1.0)
(340.42001383333303, 2.0)
(343.82001399999973, 3.0)
(347.7700141666664, 4.0)
(351.72001433333304, 5.0)
};
\addplot+ [mark = {|}, black, only marks = {true}]coordinates {
(3.3333333333333335e-7, 0.0)
(3.3500005, 1.0)
(6.750000666666667, 2.0)
(9.800000833333334, 3.0)
(12.900001, 4.0)
(15.960001166666666, 5.0)
(19.080001333333332, 6.0)
(22.140001499999997, 7.0)
(25.190001666666664, 8.0)
(28.280001833333333, 9.0)
(32.860001999999994, 0.0)
(37.31000216666667, 1.0)
(40.71000233333334, 2.0)
(44.66000250000001, 3.0)
(48.61000266666668, 4.0)
(53.51000283333335, 5.0)
(58.410003000000025, 6.0)
(61.81000316666669, 7.0)
(66.49000333333336, 8.0)
(70.39000350000002, 9.0)
(76.39000366666669, 0.0)
(80.14000383333335, 1.0)
(83.54000400000001, 2.0)
(87.49000416666668, 3.0)
(91.44000433333333, 4.0)
(96.3400045, 5.0)
(101.24000466666666, 6.0)
(104.64000483333332, 7.0)
(109.320005, 8.0)
(113.27000516666665, 9.0)
(119.27000533333332, 0.0)
(123.02000549999998, 1.0)
(126.42000566666664, 2.0)
(130.3700058333333, 3.0)
(134.32000599999998, 4.0)
(139.22000616666665, 5.0)
(144.1200063333333, 6.0)
(147.52000649999997, 7.0)
(152.2000066666666, 8.0)
(156.1500068333333, 9.0)
(162.15000699999993, 0.0)
(165.9000071666666, 1.0)
(169.30000733333327, 2.0)
(173.25000749999992, 3.0)
(177.2000076666666, 4.0)
(182.10000783333325, 5.0)
(187.00000799999992, 6.0)
(190.4000081666666, 7.0)
(195.08000833333324, 8.0)
(199.0300084999999, 9.0)
(205.03000866666656, 0.0)
(208.78000883333323, 1.0)
(212.18000899999987, 2.0)
(216.13000916666655, 3.0)
(220.0800093333332, 4.0)
(224.98000949999988, 5.0)
(229.88000966666652, 6.0)
(233.2800098333332, 7.0)
(237.96000999999984, 8.0)
(241.9100101666665, 9.0)
(247.91001033333316, 0.0)
(251.66001049999983, 1.0)
(255.0600106666665, 2.0)
(259.0100108333332, 3.0)
(262.96001099999984, 4.0)
(267.8600111666665, 5.0)
(272.7600113333331, 6.0)
(276.1600114999998, 7.0)
(280.84001166666644, 8.0)
(284.7900118333331, 9.0)
(290.79001199999976, 0.0)
(294.54001216666643, 1.0)
(297.94001233333313, 2.0)
(301.8900124999998, 3.0)
(305.84001266666644, 4.0)
(310.7400128333331, 5.0)
(315.6400129999998, 6.0)
(319.0400131666664, 7.0)
(323.72001333333304, 8.0)
(327.67001349999975, 9.0)
(333.6700136666664, 0.0)
(337.42001383333303, 1.0)
(340.82001399999973, 2.0)
(344.7700141666664, 3.0)
(348.72001433333304, 4.0)
(353.6200144999997, 5.0)
};
\addplot+ [mark = {|}, black, only marks = {true}]coordinates {
(5.000000000000001e-7, 0.0)
(3.7500006666666668, 1.0)
(7.150000833333333, 2.0)
(10.180001, 3.0)
(13.240001166666667, 4.0)
(16.300001333333334, 5.0)
(19.360001500000003, 6.0)
(22.420001666666668, 7.0)
(25.420001833333334, 8.0)
(28.450001999999998, 9.0)
(32.89000216666666, 0.0)
(37.310002333333344, 1.0)
(40.71000250000001, 2.0)
(44.66000266666668, 3.0)
(48.610002833333354, 4.0)
(53.51000300000002, 5.0)
(58.41000316666669, 6.0)
(61.81000333333336, 7.0)
(66.49000350000003, 8.0)
(70.39000366666669, 9.0)
(76.39000383333335, 0.0)
(80.14000400000002, 1.0)
(83.54000416666668, 2.0)
(87.49000433333335, 3.0)
(91.4400045, 4.0)
(96.34000466666666, 5.0)
(101.24000483333333, 6.0)
(104.64000499999999, 7.0)
(109.32000516666666, 8.0)
(113.27000533333332, 9.0)
(119.27000549999998, 0.0)
(123.02000566666665, 1.0)
(126.4200058333333, 2.0)
(130.37000599999996, 3.0)
(134.32000616666662, 4.0)
(139.22000633333332, 5.0)
(144.12000649999996, 6.0)
(147.52000666666663, 7.0)
(152.20000683333328, 8.0)
(156.15000699999993, 9.0)
(162.1500071666666, 0.0)
(165.90000733333326, 1.0)
(169.30000749999994, 2.0)
(173.2500076666666, 3.0)
(177.20000783333325, 4.0)
(182.10000799999992, 5.0)
(187.0000081666666, 6.0)
(190.40000833333323, 7.0)
(195.0800084999999, 8.0)
(199.03000866666656, 9.0)
(205.03000883333323, 0.0)
(208.7800089999999, 1.0)
(212.18000916666654, 2.0)
(216.13000933333322, 3.0)
(220.08000949999987, 4.0)
(224.98000966666652, 5.0)
(229.8800098333332, 6.0)
(233.28000999999986, 7.0)
(237.9600101666665, 8.0)
(241.91001033333316, 9.0)
(247.91001049999983, 0.0)
(251.6600106666665, 1.0)
(255.06001083333317, 2.0)
(259.0100109999998, 3.0)
(262.9600111666665, 4.0)
(267.86001133333315, 5.0)
(272.7600114999998, 6.0)
(276.1600116666665, 7.0)
(280.8400118333331, 8.0)
(284.79001199999976, 9.0)
(290.79001216666643, 0.0)
(294.5400123333331, 1.0)
(297.9400124999998, 2.0)
(301.89001266666645, 3.0)
(305.8400128333331, 4.0)
(310.74001299999975, 5.0)
(315.6400131666664, 6.0)
(319.0400133333331, 7.0)
(323.7200134999997, 8.0)
(327.6700136666664, 9.0)
(333.67001383333303, 0.0)
(337.4200139999997, 1.0)
(340.8200141666664, 2.0)
(344.77001433333305, 3.0)
(348.7200144999997, 4.0)
(353.62001466666635, 5.0)
};
\addplot+ [mark = {|}, black, only marks = {true}]coordinates {
(6.666666666666667e-7, 0.0)
(4.150000833333333, 1.0)
(7.600001, 2.0)
(10.650001166666666, 3.0)
(13.750001333333332, 4.0)
(16.8100015, 5.0)
(19.930001666666666, 6.0)
(22.99000183333333, 7.0)
(26.040001999999998, 8.0)
(29.160002166666665, 9.0)
(32.89000233333333, 0.0)
(37.31000250000001, 1.0)
(40.71000266666668, 2.0)
(44.66000283333335, 3.0)
(48.61000300000002, 4.0)
(53.51000316666669, 5.0)
(58.410003333333364, 6.0)
(61.81000350000003, 7.0)
(66.49000366666671, 8.0)
(70.39000383333335, 9.0)
(76.39000400000002, 0.0)
(80.14000416666667, 1.0)
(83.54000433333334, 2.0)
(87.4900045, 3.0)
(91.44000466666667, 4.0)
(96.34000483333332, 5.0)
(101.24000499999998, 6.0)
(104.64000516666665, 7.0)
(109.32000533333331, 8.0)
(113.27000549999998, 9.0)
(119.27000566666665, 0.0)
(123.0200058333333, 1.0)
(126.42000599999997, 2.0)
(130.37000616666663, 3.0)
(134.32000633333328, 4.0)
(139.22000649999998, 5.0)
(144.12000666666663, 6.0)
(147.5200068333333, 7.0)
(152.20000699999994, 8.0)
(156.1500071666666, 9.0)
(162.15000733333326, 0.0)
(165.90000749999993, 1.0)
(169.3000076666666, 2.0)
(173.25000783333326, 3.0)
(177.2000079999999, 4.0)
(182.10000816666658, 5.0)
(187.00000833333326, 6.0)
(190.4000084999999, 7.0)
(195.08000866666654, 8.0)
(199.03000883333323, 9.0)
(205.0300089999999, 0.0)
(208.78000916666653, 1.0)
(212.1800093333332, 2.0)
(216.13000949999986, 3.0)
(220.08000966666654, 4.0)
(224.98000983333318, 5.0)
(229.88000999999986, 6.0)
(233.28001016666653, 7.0)
(237.96001033333317, 8.0)
(241.91001049999983, 9.0)
(247.9100106666665, 0.0)
(251.66001083333316, 1.0)
(255.06001099999983, 2.0)
(259.01001116666646, 3.0)
(262.96001133333317, 4.0)
(267.8600114999998, 5.0)
(272.76001166666646, 6.0)
(276.16001183333316, 7.0)
(280.8400119999998, 8.0)
(284.79001216666643, 9.0)
(290.7900123333331, 0.0)
(294.54001249999976, 1.0)
(297.9400126666664, 2.0)
(301.8900128333331, 3.0)
(305.8400129999998, 4.0)
(310.7400131666664, 5.0)
(315.64001333333306, 6.0)
(319.04001349999976, 7.0)
(323.7200136666664, 8.0)
(327.67001383333303, 9.0)
(333.6700139999997, 0.0)
(337.42001416666636, 1.0)
(340.82001433333306, 2.0)
(344.7700144999997, 3.0)
(348.7200146666664, 4.0)
(353.620014833333, 5.0)
};
\addplot+ [mark = {|}, black, only marks = {true}]coordinates {
(8.333333333333333e-7, 0.0)
(4.600001, 1.0)
(8.100001166666665, 2.0)
(11.150001333333332, 3.0)
(14.250001499999998, 4.0)
(17.310001666666665, 5.0)
(20.430001833333332, 6.0)
(23.520001999999998, 7.0)
(26.570002166666665, 8.0)
(29.690002333333332, 9.0)
(32.920002499999995, 0.0)
(37.31000266666668, 1.0)
(40.71000283333335, 2.0)
(44.660003000000025, 3.0)
(48.610003166666694, 4.0)
(53.51000333333336, 5.0)
(58.41000350000003, 6.0)
(61.8100036666667, 7.0)
(66.49000383333338, 8.0)
(70.39000400000002, 9.0)
(76.39000416666667, 0.0)
(80.14000433333334, 1.0)
(83.5400045, 2.0)
(87.49000466666666, 3.0)
(91.44000483333333, 4.0)
(96.34000499999999, 5.0)
(101.24000516666665, 6.0)
(104.64000533333332, 7.0)
(109.32000549999998, 8.0)
(113.27000566666665, 9.0)
(119.2700058333333, 0.0)
(123.02000599999997, 1.0)
(126.42000616666662, 2.0)
(130.3700063333333, 3.0)
(134.32000649999995, 4.0)
(139.22000666666662, 5.0)
(144.1200068333333, 6.0)
(147.52000699999996, 7.0)
(152.2000071666666, 8.0)
(156.15000733333326, 9.0)
(162.15000749999993, 0.0)
(165.9000076666666, 1.0)
(169.30000783333327, 2.0)
(173.25000799999992, 3.0)
(177.20000816666658, 4.0)
(182.10000833333325, 5.0)
(187.0000084999999, 6.0)
(190.40000866666657, 7.0)
(195.0800088333332, 8.0)
(199.0300089999999, 9.0)
(205.03000916666653, 0.0)
(208.7800093333332, 1.0)
(212.18000949999987, 2.0)
(216.13000966666652, 3.0)
(220.0800098333332, 4.0)
(224.98000999999985, 5.0)
(229.88001016666652, 6.0)
(233.2800103333332, 7.0)
(237.96001049999984, 8.0)
(241.9100106666665, 9.0)
(247.91001083333316, 0.0)
(251.66001099999983, 1.0)
(255.06001116666647, 2.0)
(259.0100113333331, 3.0)
(262.9600114999998, 4.0)
(267.8600116666665, 5.0)
(272.7600118333331, 6.0)
(276.16001199999977, 7.0)
(280.84001216666644, 8.0)
(284.7900123333331, 9.0)
(290.79001249999976, 0.0)
(294.5400126666664, 1.0)
(297.94001283333307, 2.0)
(301.8900129999998, 3.0)
(305.84001316666644, 4.0)
(310.7400133333331, 5.0)
(315.6400134999997, 6.0)
(319.0400136666664, 7.0)
(323.72001383333304, 8.0)
(327.6700139999997, 9.0)
(333.67001416666636, 0.0)
(337.42001433333303, 1.0)
(340.82001449999973, 2.0)
(344.7700146666664, 3.0)
(348.72001483333304, 4.0)
(353.6200149999997, 5.0)
};
\end{axis}

\end{tikzpicture}


==> nohold_load.tex <==
\begin{tikzpicture}[]
\begin{axis}[title = {No Holding}, xlabel = {Stop}, grid=both, ylabel = {Load at Arrival [pax]}]\addplot+ [mark = {o}, black, only marks = {true}]coordinates {
(9, 50)
(0, 64)
(1, 60)
(2, 75)
(3, 75)
(4, 75)
(5, 75)
(6, 75)
(7, 75)
(8, 75)
(9, 50)
};
\addplot+ [mark = {o}, black, only marks = {true}]coordinates {
(9, 0)
(0, 0)
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 0)
(7, 0)
(8, 0)
(9, 0)
};
\addplot+ [mark = {o}, black, only marks = {true}]coordinates {
(9, 0)
(0, 0)
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 0)
(7, 0)
(8, 0)
(9, 0)
};
\addplot+ [mark = {o}, black, only marks = {true}]coordinates {
(9, 0)
(0, 0)
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 0)
(7, 0)
(8, 0)
(9, 0)
};
\addplot+ [mark = {o}, black, only marks = {true}]coordinates {
(9, 0)
(0, 0)
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 0)
(7, 0)
(8, 0)
(9, 0)
};
\end{axis}

\end{tikzpicture}


==> optim_arriv.tex <==
\begin{tikzpicture}[]
\begin{axis}[title = {Optimized Thresholds}, xlabel = {Arrival Time [mins]}, grid=both, ylabel = {Stop}]\addplot+ [mark = {|}, black, only marks = {true}]coordinates {
(1.6666666666666668e-7, 0.0)
(4.5000003333333325, 1.0)
(9.500000499999999, 2.0)
(14.030000666666664, 3.0)
(18.59000083333333, 4.0)
(23.150000999999996, 5.0)
(27.71000116666666, 6.0)
(32.270001333333326, 7.0)
(36.7700015, 8.0)
(41.30000166666667, 9.0)
(45.80000183333334, 0.0)
(51.40000200000001, 1.0)
(55.55000216666668, 2.0)
(58.95000233333335, 3.0)
(62.90000250000002, 4.0)
(66.8500026666667, 5.0)
(71.75000283333335, 6.0)
(76.65000300000001, 7.0)
(80.05000316666668, 8.0)
(84.73000333333334, 9.0)
(88.3300035, 0.0)
(93.18000366666666, 1.0)
(98.08000383333334, 2.0)
(101.480004, 3.0)
(105.43000416666665, 4.0)
(109.38000433333332, 5.0)
(114.28000449999998, 6.0)
(118.88000466666664, 7.0)
(122.53000483333331, 8.0)
(127.21000499999997, 9.0)
(130.71000516666663, 0.0)
(135.2100053333333, 1.0)
(140.46000549999997, 2.0)
(143.8600056666666, 3.0)
(147.8100058333333, 4.0)
(151.76000599999995, 5.0)
(156.3100061666666, 6.0)
(160.51000633333328, 7.0)
(164.36000649999994, 8.0)
(168.9200066666666, 9.0)
(172.27000683333327, 0.0)
(176.32000699999992, 1.0)
(180.82000716666658, 2.0)
(184.72000733333326, 3.0)
(189.07000749999992, 4.0)
(193.02000766666657, 5.0)
(197.16000783333322, 6.0)
(201.0000079999999, 7.0)
(204.50000816666656, 8.0)
(209.1100083333332, 9.0)
(212.8100084999999, 0.0)
(216.91000866666656, 1.0)
(221.1600088333332, 2.0)
(225.11000899999988, 3.0)
(230.21000916666654, 4.0)
(234.86000933333318, 5.0)
(239.58000949999987, 6.0)
(244.06000966666653, 7.0)
(248.36000983333318, 8.0)
(253.02000999999984, 9.0)
(256.6700101666665, 0.0)
(260.6200103333332, 1.0)
(265.22001049999983, 2.0)
(269.1200106666665, 3.0)
(274.17001083333315, 4.0)
(278.8200109999998, 5.0)
(283.48001116666643, 6.0)
(287.46001133333306, 7.0)
(291.31001149999975, 8.0)
(295.4700116666664, 9.0)
(299.120011833333, 0.0)
(303.07001199999974, 1.0)
(307.2200121666664, 2.0)
(311.17001233333303, 3.0)
(316.2700124999997, 4.0)
(320.9700126666664, 5.0)
(325.690012833333, 6.0)
(329.6700129999997, 7.0)
(333.4700131666663, 8.0)
(337.630013333333, 9.0)
(341.28001349999965, 0.0)
(345.2300136666663, 1.0)
(349.38001383333295, 2.0)
(353.28001399999965, 3.0)
};
\addplot+ [mark = {|}, black, only marks = {true}]coordinates {
(1.5000003333333334, 0.0)
(6.500000499999999, 1.0)
(11.750000666666665, 2.0)
(16.31000083333333, 3.0)
(20.960001, 4.0)
(25.580001166666666, 5.0)
(30.26000133333333, 6.0)
(34.880001500000006, 7.0)
(39.430001666666676, 8.0)
(44.05000183333334, 9.0)
(48.60000200000001, 0.0)
(53.220002166666674, 1.0)
(57.82000233333335, 2.0)
(62.470002500000014, 3.0)
(67.57000266666668, 4.0)
(72.52000283333335, 5.0)
(77.37000300000001, 6.0)
(82.14000316666667, 7.0)
(86.39000333333334, 8.0)
(90.8100035, 9.0)
(94.91000366666665, 0.0)
(99.26000383333331, 1.0)
(104.21000399999998, 2.0)
(108.11000416666664, 3.0)
(112.9100043333333, 4.0)
(117.26000449999997, 5.0)
(121.48000466666663, 6.0)
(126.02000483333329, 7.0)
(129.87000499999994, 8.0)
(134.53000516666663, 9.0)
(138.18000533333327, 0.0)
(142.13000549999995, 1.0)
(146.6800056666666, 2.0)
(150.58000583333327, 3.0)
(155.38000599999992, 4.0)
(159.73000616666658, 5.0)
(164.01000633333325, 6.0)
(168.0500064999999, 7.0)
(171.90000666666657, 8.0)
(176.12000683333324, 9.0)
(179.7700069999999, 0.0)
(183.77000716666655, 1.0)
(187.92000733333322, 2.0)
(191.87000749999987, 3.0)
(196.67000766666655, 4.0)
(201.0200078333332, 5.0)
(205.30000799999985, 6.0)
(209.4000081666665, 7.0)
(213.30000833333318, 8.0)
(217.58000849999982, 9.0)
(221.2300086666665, 0.0)
(225.28000883333317, 1.0)
(229.58000899999982, 2.0)
(233.58000916666649, 3.0)
(238.53000933333314, 4.0)
(242.8800094999998, 5.0)
(247.25000966666647, 6.0)
(251.35000983333313, 7.0)
(255.1500099999998, 8.0)
(259.8700101666665, 9.0)
(263.5200103333331, 0.0)
(267.47001049999983, 1.0)
(272.07001066666646, 2.0)
(275.9700108333331, 3.0)
(281.0700109999998, 4.0)
(285.72001116666644, 5.0)
(290.3800113333331, 6.0)
(294.36001149999976, 7.0)
(298.16001166666643, 8.0)
(302.29001183333304, 9.0)
(305.94001199999974, 0.0)
(309.8900121666664, 1.0)
(314.54001233333304, 2.0)
(318.4900124999997, 3.0)
(323.6400126666664, 4.0)
(328.34001283333305, 5.0)
(333.0600129999997, 6.0)
(337.07001316666634, 7.0)
(340.92001333333303, 8.0)
(345.08001349999967, 9.0)
(348.7300136666663, 0.0)
(352.730013833333, 1.0)
};
\addplot+ [mark = {|}, black, only marks = {true}]coordinates {
(3.1000005, 0.0)
(8.750000666666665, 1.0)
(14.250000833333331, 2.0)
(18.810001, 3.0)
(23.510001166666665, 4.0)
(28.19000133333333, 5.0)
(32.9600015, 6.0)
(37.64000166666667, 7.0)
(42.19000183333334, 8.0)
(46.84000200000001, 9.0)
(51.39000216666668, 0.0)
(56.01000233333335, 1.0)
(60.66000250000002, 2.0)
(65.2600026666667, 3.0)
(69.91000283333337, 4.0)
(74.47000300000003, 5.0)
(79.14000316666667, 6.0)
(83.70000333333334, 7.0)
(88.20000350000001, 8.0)
(92.73000366666666, 9.0)
(97.23000383333333, 0.0)
(101.78000399999999, 1.0)
(106.33000416666665, 2.0)
(110.93000433333332, 3.0)
(115.68000449999998, 4.0)
(120.38000466666664, 5.0)
(125.03000483333331, 6.0)
(129.68000499999997, 7.0)
(134.33000516666664, 8.0)
(139.04000533333328, 9.0)
(143.64000549999994, 0.0)
(147.9900056666666, 1.0)
(152.99000583333327, 2.0)
(157.39000599999994, 3.0)
(162.5400061666666, 4.0)
(166.79000633333325, 5.0)
(170.95000649999992, 6.0)
(174.93000666666657, 7.0)
(178.73000683333325, 8.0)
(183.3900069999999, 9.0)
(187.04000716666658, 0.0)
(190.99000733333324, 1.0)
(195.1900074999999, 2.0)
(199.14000766666655, 3.0)
(204.39000783333321, 4.0)
(208.6900079999999, 5.0)
(212.97000816666653, 6.0)
(217.0100083333332, 7.0)
(220.86000849999985, 8.0)
(225.08000866666652, 9.0)
(228.7300088333332, 0.0)
(232.73000899999985, 1.0)
(236.9300091666665, 2.0)
(240.88000933333316, 3.0)
(246.08000949999985, 4.0)
(250.3800096666665, 5.0)
(254.66000983333316, 6.0)
(258.7000099999998, 7.0)
(262.5500101666665, 8.0)
(266.74001033333315, 9.0)
(270.3900104999998, 0.0)
(274.3400106666665, 1.0)
(278.94001083333313, 2.0)
(282.84001099999983, 3.0)
(287.89001116666645, 4.0)
(292.54001133333315, 5.0)
(297.2000114999998, 6.0)
(301.1800116666664, 7.0)
(304.9800118333331, 8.0)
(309.0800119999997, 9.0)
(312.7300121666664, 0.0)
(316.6800123333331, 1.0)
(321.2800124999997, 2.0)
(325.1800126666664, 3.0)
(330.1800128333331, 4.0)
(334.7800129999997, 5.0)
(339.4100131666664, 6.0)
(343.83001333333306, 7.0)
(347.63001349999973, 8.0)
(352.23001366666637, 9.0)
(355.880013833333, 0.0)
};
\addplot+ [mark = {|}, black, only marks = {true}]coordinates {
(4.850000666666667, 0.0)
(11.250000833333331, 1.0)
(17.000000999999997, 2.0)
(21.600001166666665, 3.0)
(26.35000133333333, 4.0)
(31.060001499999995, 5.0)
(35.92000166666666, 6.0)
(40.63000183333333, 7.0)
(45.230002, 8.0)
(49.97000216666667, 9.0)
(54.52000233333334, 0.0)
(59.14000250000001, 1.0)
(63.79000266666667, 2.0)
(68.39000283333334, 3.0)
(73.24000300000002, 4.0)
(77.99000316666667, 5.0)
(82.70000333333334, 6.0)
(87.3500035, 7.0)
(91.95000366666666, 8.0)
(96.66000383333333, 9.0)
(101.210004, 0.0)
(105.91000416666665, 1.0)
(110.71000433333332, 2.0)
(115.41000449999999, 3.0)
(120.51000466666665, 4.0)
(125.4100048333333, 5.0)
(130.27000499999997, 6.0)
(135.04000516666665, 7.0)
(139.74000533333327, 8.0)
(144.63000549999995, 9.0)
(149.2300056666666, 0.0)
(154.03000583333326, 1.0)
(158.98000599999992, 2.0)
(163.2800061666666, 3.0)
(168.63000633333326, 4.0)
(173.23000649999992, 5.0)
(177.77000666666657, 6.0)
(181.69000683333326, 7.0)
(185.4900069999999, 8.0)
(190.0600071666666, 9.0)
(193.71000733333324, 0.0)
(197.66000749999992, 1.0)
(202.26000766666658, 2.0)
(206.21000783333324, 3.0)
(211.3100079999999, 4.0)
(216.01000816666655, 5.0)
(220.20000833333322, 6.0)
(224.21000849999987, 7.0)
(228.06000866666653, 8.0)
(232.22000883333322, 9.0)
(235.87000899999987, 0.0)
(239.82000916666655, 1.0)
(243.9700093333332, 2.0)
(247.92000949999985, 3.0)
(253.02000966666654, 4.0)
(257.72000983333317, 5.0)
(261.94000999999986, 6.0)
(265.9500101666665, 7.0)
(269.8000103333332, 8.0)
(273.96001049999984, 9.0)
(277.6100106666665, 0.0)
(281.56001083333314, 1.0)
(286.21001099999984, 2.0)
(290.1600111666665, 3.0)
(295.36001133333315, 4.0)
(299.6100114999998, 5.0)
(304.3300116666665, 6.0)
(308.3700118333332, 7.0)
(312.2200119999998, 8.0)
(316.38001216666646, 9.0)
(320.0300123333331, 0.0)
(324.03001249999977, 1.0)
(328.18001266666647, 2.0)
(332.0800128333331, 3.0)
(337.1800129999998, 4.0)
(341.88001316666646, 5.0)
(346.6000133333331, 6.0)
(350.5800134999998, 7.0)
(354.38001366666646, 8.0)
};
\addplot+ [mark = {|}, black, only marks = {true}]coordinates {
(6.700000833333333, 0.0)
(14.000000999999997, 1.0)
(20.100001166666665, 2.0)
(24.720001333333332, 3.0)
(29.520001499999996, 4.0)
(34.29000166666667, 5.0)
(39.270001833333346, 6.0)
(44.010002000000014, 7.0)
(48.61000216666669, 8.0)
(53.38000233333335, 9.0)
(57.93000250000002, 0.0)
(62.580002666666694, 1.0)
(67.28000283333337, 2.0)
(71.93000300000003, 3.0)
(76.8300031666667, 4.0)
(81.58000333333335, 5.0)
(86.32000350000001, 6.0)
(91.00000366666669, 7.0)
(95.60000383333335, 8.0)
(100.310004, 9.0)
(104.86000416666667, 0.0)
(109.51000433333334, 1.0)
(114.2100045, 2.0)
(118.86000466666665, 3.0)
(123.66000483333332, 4.0)
(128.310005, 5.0)
(132.99000516666666, 6.0)
(137.6100053333333, 7.0)
(142.16000549999995, 8.0)
(146.78000566666663, 9.0)
(151.2800058333333, 0.0)
(155.98000599999992, 1.0)
(160.48000616666658, 2.0)
(165.63000633333326, 3.0)
(170.23000649999992, 4.0)
(174.77000666666657, 5.0)
(179.27000683333324, 6.0)
(183.8200069999999, 7.0)
(188.37000716666657, 8.0)
(192.93000733333324, 9.0)
(197.48000749999989, 0.0)
(202.18000766666654, 1.0)
(207.0300078333332, 2.0)
(211.78000799999987, 3.0)
(217.08000816666654, 4.0)
(222.0800083333332, 5.0)
(226.53000849999987, 6.0)
(230.93000866666654, 7.0)
(234.7300088333332, 8.0)
(239.27000899999985, 9.0)
(242.92000916666652, 0.0)
(246.87000933333317, 1.0)
(251.02000949999984, 2.0)
(254.9700096666665, 3.0)
(260.07000983333313, 4.0)
(264.77000999999984, 5.0)
(268.9900101666665, 6.0)
(272.97001033333316, 7.0)
(276.7700104999998, 8.0)
(280.9300106666664, 9.0)
(284.5800108333331, 0.0)
(288.5300109999998, 1.0)
(293.1300111666664, 2.0)
(297.0300113333331, 3.0)
(302.0800114999998, 4.0)
(306.78001166666644, 5.0)
(311.4400118333331, 6.0)
(315.4200119999997, 7.0)
(319.2700121666664, 8.0)
(323.430012333333, 9.0)
(327.08001249999967, 0.0)
(331.0300126666663, 1.0)
(335.180012833333, 2.0)
(339.1300129999997, 3.0)
(344.2300131666663, 4.0)
(348.93001333333297, 5.0)
(353.65001349999966, 6.0)
};
\end{axis}

\end{tikzpicture}


==> optim_load.tex <==
\begin{tikzpicture}[]
\begin{axis}[title = {Optimized Thresholds}, xlabel = {Stop}, grid=both, ylabel = {Load at Arrival [pax]}]\addplot+ [mark = {o}, black, only marks = {true}]coordinates {
(9, 29)
(0, 33)
(1, 21)
(2, 51)
(3, 64)
(4, 75)
(5, 75)
(6, 56)
(7, 43)
(8, 49)
(9, 18)
};
\addplot+ [mark = {o}, black, only marks = {true}]coordinates {
(9, 12)
(0, 14)
(1, 10)
(2, 23)
(3, 30)
(4, 48)
(5, 53)
(6, 39)
(7, 29)
(8, 34)
(9, 13)
};
\addplot+ [mark = {o}, black, only marks = {true}]coordinates {
(9, 11)
(0, 13)
(1, 9)
(2, 23)
(3, 30)
(4, 47)
(5, 51)
(6, 37)
(7, 28)
(8, 32)
(9, 13)
};
\addplot+ [mark = {o}, black, only marks = {true}]coordinates {
(9, 10)
(0, 12)
(1, 9)
(2, 21)
(3, 28)
(4, 43)
(5, 46)
(6, 34)
(7, 26)
(8, 30)
(9, 12)
};
\addplot+ [mark = {o}, black, only marks = {true}]coordinates {
(9, 1)
(0, 2)
(1, 4)
(2, 11)
(3, 15)
(4, 27)
(5, 30)
(6, 24)
(7, 20)
(8, 24)
(9, 10)
};
\end{axis}

\end{tikzpicture}


==> policyflowchart.tex <==
% \documentclass{article}
% \usepackage[utf8]{inputenc}
% \usepackage{tikz}
% \usetikzlibrary{shapes.geometric, arrows}

% \tikzstyle{startstop} = [rectangle, rounded corners, minimum width=3cm, minimum height=1cm,text centered, draw=black, fill=none]
% \tikzstyle{action} = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=black!10]
% \tikzstyle{process} = [rectangle, minimum width=3cm, minimum height=1cm, text centered, text width=3cm, draw=black, fill=none]
% \tikzstyle{arrow} = [thick,->,>=stealth]

% \begin{document}

\begin{tikzpicture}[node distance=2cm]

\node (atlivefire) [process] {At live fire?};
\node (nootherinterest) [process, below of=atlivefire] {Other interest?};
\node (noidec) [startstop, below of=nootherinterest] {$p\sim \mathcal{U}(0,1) < 0.84$?};
\node (ioidec) [startstop, right of=nootherinterest, xshift=2.5cm] {$p\sim \mathcal{U}(0,1) < 0.27$?};
\node (hold) [action, below of=ioidec] {Hold};
% \node (probs)[rectangle, below of=noidec, yshift=-2cm, xshift=2cm] {\includegraphics[width=6cm]{appxpolicy.pdf}};
\node (probs)[rectangle, below of=noidec, yshift=-2cm, xshift=2cm] {\scalebox{0.7}{\input{appxpolicy.tex}}};
\node (dummy) [left of=atlivefire] {};

\draw [arrow] (atlivefire) -- node[anchor=east] {yes} (nootherinterest);
\draw [arrow] (nootherinterest) -- node[anchor=east] {no} (noidec);
\draw [arrow] (nootherinterest) -- node[anchor=south] {yes} (ioidec);
\draw [arrow] (ioidec) -- node[anchor=east] {yes} (hold);
\draw [arrow] (noidec) -- node[anchor=south] {yes} (hold);
\draw [arrow] (noidec) -- node[anchor=east] {no} (probs);
\draw [arrow] (atlivefire.west) -- ++(-0.5,0) |- node[anchor=east] {no} (probs.west);
\draw [arrow] (ioidec.east) -- ++(0.5,0) |- node[anchor=west] {no} (probs.east);
% \draw [arrow] (pro2b) |- (noidec);

\end{tikzpicture}

% \end{document}

==> rlpol_arriv.tex <==
\begin{tikzpicture}[]
\begin{axis}[title = {Optimized MLP Policy}, xlabel = {Arrival Time [mins]}, grid=both, ylabel = {Stop}]\addplot+ [mark = {|}, black, only marks = {true}]coordinates {
(1.6666666666666668e-7, 0.0)
(4.5000003333333325, 1.0)
(8.000000499999999, 2.0)
(11.030000666666664, 3.0)
(14.090000833333331, 4.0)
(17.150000999999996, 5.0)
(20.21000116666666, 6.0)
(23.270001333333326, 7.0)
(26.270001499999992, 8.0)
(29.30000166666666, 9.0)
(32.300001833333326, 0.0)
(37.000001999999995, 1.0)
(41.950002166666664, 2.0)
(45.40000233333333, 3.0)
(49.3500025, 4.0)
(53.30000266666668, 5.0)
(57.550002833333345, 6.0)
(61.500003000000014, 7.0)
(65.20000316666669, 8.0)
(69.52000333333335, 9.0)
(72.77000350000002, 0.0)
(76.58000366666668, 1.0)
(80.63000383333335, 2.0)
(84.23000400000001, 3.0)
(88.88000416666667, 4.0)
(92.83000433333333, 5.0)
(96.8500045, 6.0)
(100.57000466666665, 7.0)
(103.82000483333331, 8.0)
(109.07000499999998, 9.0)
(113.67000516666664, 0.0)
(118.5300053333333, 1.0)
(123.48000549999998, 2.0)
(128.28000566666663, 3.0)
(133.7800058333333, 4.0)
(139.03000599999996, 5.0)
(142.68000616666663, 6.0)
(146.23000633333328, 7.0)
(149.63000649999995, 8.0)
(153.38000666666662, 9.0)
(156.58000683333327, 0.0)
(160.13000699999992, 1.0)
(163.98000716666658, 2.0)
(167.53000733333326, 3.0)
(172.13000749999992, 4.0)
(175.98000766666658, 5.0)
(179.88000783333325, 6.0)
(184.9800079999999, 7.0)
(189.73000816666658, 8.0)
(194.8600083333332, 9.0)
(198.01000849999988, 0.0)
(201.46000866666654, 1.0)
(205.1100088333332, 2.0)
(208.51000899999988, 3.0)
(212.66000916666653, 4.0)
(216.4100093333332, 5.0)
(220.13000949999986, 6.0)
(223.64000966666654, 7.0)
(226.9900098333332, 8.0)
(230.65000999999987, 9.0)
(233.80001016666654, 0.0)
(237.3000103333332, 1.0)
(240.85001049999985, 2.0)
(245.60001066666652, 3.0)
(250.8500108333332, 4.0)
(255.80001099999984, 5.0)
(260.8100111666665, 6.0)
(265.6700113333332, 7.0)
(270.37001149999986, 8.0)
(275.3200116666665, 9.0)
(278.47001183333316, 0.0)
(281.9700119999998, 1.0)
(285.7200121666665, 2.0)
(289.22001233333316, 3.0)
(293.6200124999998, 4.0)
(297.5200126666665, 5.0)
(301.3900128333332, 6.0)
(305.0200129999998, 7.0)
(308.4200131666665, 8.0)
(312.2600133333332, 9.0)
(315.4100134999998, 0.0)
(318.89001366666645, 1.0)
(323.79001383333315, 2.0)
(328.5400139999998, 3.0)
(333.64001416666645, 4.0)
(338.6400143333331, 5.0)
(343.59001449999977, 6.0)
(347.0400146666664, 7.0)
(350.3900148333331, 8.0)
(353.99001499999974, 9.0)
};
\addplot+ [mark = {|}, black, only marks = {true}]coordinates {
(1.5000003333333334, 0.0)
(6.100000499999999, 1.0)
(11.300000666666666, 2.0)
(16.050000833333332, 3.0)
(21.650000999999996, 4.0)
(25.600001166666665, 5.0)
(29.35000133333333, 6.0)
(33.000001499999996, 7.0)
(36.50000166666666, 8.0)
(40.370001833333326, 9.0)
(43.620002, 0.0)
(47.32000216666667, 1.0)
(51.27000233333334, 2.0)
(54.87000250000001, 3.0)
(59.77000266666668, 4.0)
(63.92000283333335, 5.0)
(68.06000300000002, 6.0)
(71.87000316666669, 7.0)
(75.37000333333336, 8.0)
(79.42000350000002, 9.0)
(82.62000366666668, 0.0)
(86.32000383333335, 1.0)
(90.320004, 2.0)
(93.97000416666667, 3.0)
(98.77000433333333, 4.0)
(102.92000449999999, 5.0)
(107.06000466666664, 6.0)
(110.84000483333331, 7.0)
(114.39000499999997, 8.0)
(118.47000516666664, 9.0)
(121.67000533333331, 0.0)
(125.27000549999997, 1.0)
(128.82000566666662, 2.0)
(133.57000583333328, 3.0)
(138.72000599999996, 4.0)
(143.57000616666662, 5.0)
(148.4900063333333, 6.0)
(153.39000649999994, 7.0)
(156.7400066666666, 8.0)
(160.28000683333326, 9.0)
(163.43000699999993, 0.0)
(166.8800071666666, 1.0)
(170.53000733333326, 2.0)
(173.93000749999993, 3.0)
(178.0300076666666, 4.0)
(181.68000783333324, 5.0)
(185.34000799999993, 6.0)
(190.32000816666655, 7.0)
(195.02000833333324, 8.0)
(200.0300084999999, 9.0)
(204.63000866666655, 0.0)
(208.0800088333332, 1.0)
(211.73000899999988, 2.0)
(215.18000916666654, 3.0)
(219.4300093333332, 4.0)
(223.18000949999987, 5.0)
(226.93000966666654, 6.0)
(230.4700098333332, 7.0)
(233.82000999999985, 8.0)
(237.51001016666652, 9.0)
(240.66001033333316, 0.0)
(244.16001049999983, 1.0)
(247.86001066666648, 2.0)
(251.21001083333314, 3.0)
(256.46001099999984, 4.0)
(261.4100111666665, 5.0)
(266.4500113333331, 6.0)
(271.3100114999998, 7.0)
(276.01001166666646, 8.0)
(280.9600118333331, 9.0)
(285.5600119999998, 0.0)
(289.06001216666647, 1.0)
(292.7600123333331, 2.0)
(296.2100124999998, 3.0)
(300.46001266666644, 4.0)
(304.2100128333331, 5.0)
(307.99001299999975, 6.0)
(311.53001316666644, 7.0)
(314.8300133333331, 8.0)
(318.49001349999975, 9.0)
(321.6400136666664, 0.0)
(325.09001383333305, 1.0)
(328.5900139999997, 2.0)
(333.29001416666637, 3.0)
(338.39001433333306, 4.0)
(343.24001449999975, 5.0)
(348.16001466666637, 6.0)
(352.96001483333305, 7.0)
};
\addplot+ [mark = {|}, black, only marks = {true}]coordinates {
(3.1000005, 0.0)
(8.300000666666666, 1.0)
(13.750000833333331, 2.0)
(18.650000999999996, 3.0)
(23.330001166666662, 4.0)
(27.95000133333333, 5.0)
(32.6900015, 6.0)
(37.39000166666667, 7.0)
(42.09000183333334, 8.0)
(46.86000200000001, 9.0)
(50.01000216666668, 0.0)
(53.46000233333335, 1.0)
(57.06000250000002, 2.0)
(60.41000266666669, 3.0)
(65.71000283333336, 4.0)
(70.81000300000002, 5.0)
(75.91000316666668, 6.0)
(79.41000333333335, 7.0)
(82.76000350000001, 8.0)
(86.42000366666667, 9.0)
(89.57000383333335, 0.0)
(93.020004, 1.0)
(96.67000416666666, 2.0)
(100.07000433333333, 3.0)
(104.02000449999998, 4.0)
(109.02000466666665, 5.0)
(112.62000483333331, 6.0)
(116.04000499999998, 7.0)
(119.29000516666663, 8.0)
(124.36000533333329, 9.0)
(129.01000549999995, 0.0)
(132.51000566666661, 1.0)
(136.26000583333328, 2.0)
(139.66000599999995, 3.0)
(145.0600061666666, 4.0)
(150.11000633333327, 5.0)
(155.2400064999999, 6.0)
(160.1600066666666, 7.0)
(163.51000683333325, 8.0)
(167.1100069999999, 9.0)
(170.26000716666658, 0.0)
(173.76000733333325, 1.0)
(177.4600074999999, 2.0)
(180.91000766666656, 3.0)
(185.21000783333324, 4.0)
(189.0600079999999, 5.0)
(192.87000816666657, 6.0)
(196.47000833333323, 7.0)
(199.7200084999999, 8.0)
(204.88000866666655, 9.0)
(209.43000883333323, 0.0)
(214.2800089999999, 1.0)
(219.38000916666655, 2.0)
(222.88000933333322, 3.0)
(227.33000949999987, 4.0)
(231.23000966666652, 5.0)
(235.0700098333332, 6.0)
(238.67000999999985, 7.0)
(242.07001016666652, 8.0)
(245.8800103333332, 9.0)
(249.08001049999984, 0.0)
(252.6800106666665, 1.0)
(256.5800108333332, 2.0)
(260.1800109999998, 3.0)
(264.6800111666665, 4.0)
(268.48001133333315, 5.0)
(272.3800114999998, 6.0)
(277.4800116666665, 7.0)
(282.23001183333315, 8.0)
(287.3600119999998, 9.0)
(291.96001216666644, 0.0)
(295.4100123333331, 1.0)
(299.0600124999998, 2.0)
(302.46001266666644, 3.0)
(306.56001283333313, 4.0)
(310.2600129999998, 5.0)
(313.95001316666645, 6.0)
(317.4300133333331, 7.0)
(320.73001349999976, 8.0)
(324.3600136666664, 9.0)
(327.51001383333306, 0.0)
(330.91001399999976, 1.0)
(334.5100141666664, 2.0)
(339.3100143333331, 3.0)
(344.7100144999997, 4.0)
(349.7600146666664, 5.0)
(354.83001483333305, 6.0)
};
\addplot+ [mark = {|}, black, only marks = {true}]coordinates {
(4.850000666666667, 0.0)
(10.750000833333331, 1.0)
(16.450000999999997, 2.0)
(21.050001166666664, 3.0)
(25.790001333333333, 4.0)
(30.4700015, 5.0)
(35.270001666666666, 6.0)
(39.95000183333334, 7.0)
(44.50000200000001, 8.0)
(49.15000216666668, 9.0)
(53.70000233333335, 0.0)
(58.45000250000002, 1.0)
(63.45000266666669, 2.0)
(66.85000283333336, 3.0)
(70.80000300000002, 4.0)
(75.70000316666668, 5.0)
(80.71000333333335, 6.0)
(85.54000350000001, 7.0)
(90.34000366666668, 8.0)
(93.82000383333335, 9.0)
(96.970004, 0.0)
(100.47000416666667, 1.0)
(104.22000433333332, 2.0)
(107.72000449999999, 3.0)
(112.22000466666665, 4.0)
(116.02000483333332, 5.0)
(119.86000499999997, 6.0)
(123.46000516666663, 7.0)
(126.86000533333329, 8.0)
(130.67000549999997, 9.0)
(135.27000566666663, 0.0)
(138.7200058333333, 1.0)
(142.32000599999995, 2.0)
(145.72000616666662, 3.0)
(151.02000633333327, 4.0)
(156.02000649999994, 5.0)
(161.0600066666666, 6.0)
(165.95000683333325, 7.0)
(170.75000699999993, 8.0)
(174.26000716666658, 9.0)
(177.41000733333325, 0.0)
(180.91000749999992, 1.0)
(184.66000766666656, 2.0)
(188.11000783333324, 3.0)
(192.4600079999999, 4.0)
(196.26000816666655, 5.0)
(200.07000833333322, 6.0)
(203.67000849999988, 7.0)
(207.02000866666654, 8.0)
(210.74000883333323, 9.0)
(215.3400089999999, 0.0)
(220.23000916666655, 1.0)
(225.1800093333332, 2.0)
(230.03000949999986, 3.0)
(235.83000966666654, 4.0)
(239.7800098333332, 5.0)
(243.53000999999986, 6.0)
(247.13001016666652, 7.0)
(250.5300103333332, 8.0)
(254.31001049999983, 9.0)
(257.5100106666665, 0.0)
(261.11001083333315, 1.0)
(264.96001099999984, 2.0)
(268.51001116666646, 3.0)
(273.06001133333314, 4.0)
(277.0100114999998, 5.0)
(280.97001166666644, 6.0)
(284.63001183333307, 7.0)
(287.93001199999975, 8.0)
(293.2100121666664, 9.0)
(297.8100123333331, 0.0)
(302.7100124999997, 1.0)
(306.4600126666664, 2.0)
(309.96001283333305, 3.0)
(314.4100129999997, 4.0)
(318.31001316666635, 5.0)
(322.15001333333305, 6.0)
(325.7800134999997, 7.0)
(329.18001366666635, 8.0)
(333.02001383333305, 9.0)
(336.2200139999997, 0.0)
(339.8200141666664, 1.0)
(343.77001433333305, 2.0)
(347.2700144999997, 3.0)
(351.5200146666664, 4.0)
};
\addplot+ [mark = {|}, black, only marks = {true}]coordinates {
(6.700000833333333, 0.0)
(13.450000999999997, 1.0)
(19.450001166666663, 2.0)
(24.07000133333333, 3.0)
(28.870001499999997, 4.0)
(33.61000166666666, 5.0)
(38.56000183333333, 6.0)
(43.300002, 7.0)
(47.900002166666674, 8.0)
(52.670002333333336, 9.0)
(57.22000250000001, 0.0)
(61.87000266666668, 1.0)
(66.52000283333335, 2.0)
(71.220003, 3.0)
(76.47000316666667, 4.0)
(81.47000333333334, 5.0)
(86.36000349999999, 6.0)
(91.16000366666665, 7.0)
(95.86000383333332, 8.0)
(100.75000399999998, 9.0)
(103.90000416666663, 0.0)
(107.4000043333333, 1.0)
(111.10000449999997, 2.0)
(114.55000466666662, 3.0)
(118.75000483333329, 4.0)
(122.50000499999994, 5.0)
(126.25000516666661, 6.0)
(129.79000533333326, 7.0)
(133.09000549999993, 8.0)
(136.7500056666666, 9.0)
(141.35000583333326, 0.0)
(144.7500059999999, 1.0)
(148.35000616666656, 2.0)
(151.75000633333323, 3.0)
(157.1000064999999, 4.0)
(162.10000666666656, 5.0)
(167.17000683333325, 6.0)
(172.0600069999999, 7.0)
(176.81000716666657, 8.0)
(181.7900073333332, 9.0)
(184.94000749999987, 0.0)
(188.49000766666651, 1.0)
(192.24000783333318, 2.0)
(195.74000799999985, 3.0)
(200.14000816666652, 4.0)
(204.0400083333332, 5.0)
(207.91000849999986, 6.0)
(211.5400086666665, 7.0)
(214.94000883333317, 8.0)
(218.75000899999984, 9.0)
(221.9000091666665, 0.0)
(225.38000933333313, 1.0)
(230.2300094999998, 2.0)
(234.93000966666648, 3.0)
(239.88000983333313, 4.0)
(244.7800099999998, 5.0)
(249.68001016666645, 6.0)
(254.58001033333312, 7.0)
(257.9300104999998, 8.0)
(261.44001066666647, 9.0)
(264.5900108333331, 0.0)
(268.0900109999998, 1.0)
(271.79001116666643, 2.0)
(275.24001133333314, 3.0)
(279.3900114999998, 4.0)
(283.09001166666644, 5.0)
(286.81001183333314, 6.0)
(290.29001199999976, 7.0)
(293.59001216666644, 8.0)
(298.7200123333331, 9.0)
(303.32001249999973, 0.0)
(308.1500126666664, 1.0)
(313.20001283333306, 2.0)
(316.6500129999997, 3.0)
(320.8500131666664, 4.0)
(324.5500133333331, 5.0)
(328.2100134999997, 6.0)
(331.69001366666635, 7.0)
(334.990013833333, 8.0)
(338.65001399999966, 9.0)
(341.7500141666663, 0.0)
(345.11001433333297, 1.0)
(348.61001449999964, 2.0)
(351.91001466666626, 3.0)
};
\end{axis}

\end{tikzpicture}


==> rlpol_arriv_nofeatnet.tex <==
\begin{tikzpicture}[]
\begin{axis}[title = {Optimized GRU Policy}, xlabel = {Arrival Time [mins]}, grid=both, ylabel = {Stop}]\addplot+ [mark = {|}, only marks = {true}]coordinates {
(1.6666666666666668e-7, 0.0)
(4.5000003333333325, 1.0)
(9.500000499999999, 2.0)
(12.530000666666664, 3.0)
(15.590000833333331, 4.0)
(18.650000999999996, 5.0)
(21.71000116666666, 6.0)
(24.770001333333326, 7.0)
(27.770001499999992, 8.0)
(30.80000166666666, 9.0)
(33.800001833333326, 0.0)
(38.500001999999995, 1.0)
(43.550002166666665, 2.0)
(46.95000233333334, 3.0)
(50.90000250000001, 4.0)
(54.850002666666676, 5.0)
(59.10000283333334, 6.0)
(63.05000300000002, 7.0)
(66.70000316666669, 8.0)
(71.02000333333335, 9.0)
(74.27000350000002, 0.0)
(78.02000366666668, 1.0)
(81.87000383333334, 2.0)
(85.320004, 3.0)
(90.92000416666666, 4.0)
(96.27000433333333, 5.0)
(101.61000449999999, 6.0)
(106.71000466666665, 7.0)
(111.56000483333331, 8.0)
(116.78000499999997, 9.0)
(121.43000516666663, 0.0)
(125.03000533333329, 1.0)
(128.93000549999996, 2.0)
(132.43000566666663, 3.0)
(138.0300058333333, 4.0)
(143.23000599999995, 5.0)
(148.5100061666666, 6.0)
(153.55000633333327, 7.0)
(158.35000649999992, 8.0)
(163.51000666666658, 9.0)
(168.16000683333326, 0.0)
(173.1100069999999, 1.0)
(178.3100071666666, 2.0)
(183.26000733333325, 3.0)
(189.16000749999992, 4.0)
(194.56000766666656, 5.0)
(199.90000783333323, 6.0)
(205.03000799999987, 7.0)
(208.48000816666655, 8.0)
(212.3200083333332, 9.0)
(216.97000849999986, 0.0)
(221.95000866666652, 1.0)
(227.00000883333317, 2.0)
(231.85000899999983, 3.0)
(237.2000091666665, 4.0)
(242.15000933333314, 5.0)
(247.1900094999998, 6.0)
(252.09000966666648, 7.0)
(256.99000983333315, 8.0)
(262.0900099999998, 9.0)
(266.7400101666665, 0.0)
(271.7900103333331, 1.0)
(277.0900104999998, 2.0)
(282.09001066666644, 3.0)
(288.0900108333331, 4.0)
(293.49001099999975, 5.0)
(297.3900111666664, 6.0)
(301.0800113333331, 7.0)
(304.5800114999998, 8.0)
(308.5400116666664, 9.0)
(311.7400118333331, 0.0)
(315.44001199999974, 1.0)
(319.3400121666664, 2.0)
(324.34001233333305, 3.0)
(330.3900124999997, 4.0)
(335.94001266666635, 5.0)
(339.9300128333331, 6.0)
(343.6500129999997, 7.0)
(347.0500131666664, 8.0)
(350.98001333333303, 9.0)
};
\addplot+ [mark = {|}, only marks = {true}]coordinates {
(1.5000003333333334, 0.0)
(6.500000499999999, 1.0)
(11.750000666666665, 2.0)
(16.40000083333333, 3.0)
(21.750000999999997, 4.0)
(27.050001166666664, 5.0)
(30.80000133333333, 6.0)
(34.4500015, 7.0)
(37.95000166666667, 8.0)
(41.79000183333334, 9.0)
(45.04000200000001, 0.0)
(48.740002166666685, 1.0)
(52.64000233333335, 2.0)
(56.240002500000024, 3.0)
(61.14000266666669, 4.0)
(65.29000283333336, 5.0)
(69.43000300000003, 6.0)
(73.2400031666667, 7.0)
(76.74000333333336, 8.0)
(80.76000350000002, 9.0)
(83.96000366666668, 0.0)
(87.61000383333335, 1.0)
(91.61000400000002, 2.0)
(95.26000416666668, 3.0)
(99.91000433333333, 4.0)
(105.2600045, 5.0)
(110.75000466666665, 6.0)
(115.91000483333332, 7.0)
(120.81000499999999, 8.0)
(126.15000516666665, 9.0)
(130.8000053333333, 0.0)
(134.45000549999997, 1.0)
(138.40000566666666, 2.0)
(142.0500058333333, 3.0)
(146.65000599999996, 4.0)
(151.95000616666664, 5.0)
(157.4100063333333, 6.0)
(162.57000649999998, 7.0)
(167.47000666666662, 8.0)
(172.8100068333333, 9.0)
(177.46000699999996, 0.0)
(182.5100071666666, 1.0)
(187.8100073333333, 2.0)
(192.86000749999994, 3.0)
(198.8600076666666, 4.0)
(204.31000783333326, 5.0)
(209.71000799999993, 6.0)
(214.8700081666666, 7.0)
(218.37000833333326, 8.0)
(222.27000849999993, 9.0)
(225.4700086666666, 0.0)
(229.04000883333325, 1.0)
(234.09000899999992, 2.0)
(238.94000916666658, 3.0)
(244.49000933333323, 4.0)
(249.69000949999992, 5.0)
(254.85000966666658, 6.0)
(259.83000983333324, 7.0)
(264.6300099999999, 8.0)
(269.79001016666655, 9.0)
(274.4400103333332, 0.0)
(279.3400104999999, 1.0)
(284.4400106666665, 2.0)
(289.2900108333332, 3.0)
(294.74001099999987, 4.0)
(299.79001116666655, 5.0)
(304.8900113333332, 6.0)
(309.89001149999984, 7.0)
(313.3400116666665, 8.0)
(317.0600118333332, 9.0)
(320.26001199999985, 0.0)
(323.86001216666654, 1.0)
(327.71001233333317, 2.0)
(331.1600124999998, 3.0)
(336.5100126666665, 4.0)
(341.46001283333317, 5.0)
(346.56001299999986, 6.0)
(351.4800131666665, 7.0)
};
\addplot+ [mark = {|}, only marks = {true}]coordinates {
(3.1000005, 0.0)
(8.750000666666665, 1.0)
(14.250000833333331, 2.0)
(18.810001, 3.0)
(24.050001166666664, 4.0)
(27.80000133333333, 5.0)
(31.450001499999996, 6.0)
(34.95000166666667, 7.0)
(38.79000183333334, 8.0)
(42.04000200000001, 9.0)
(45.740002166666685, 0.0)
(50.27000233333335, 1.0)
(54.82000250000002, 2.0)
(59.4200026666667, 3.0)
(64.22000283333337, 4.0)
(68.97000300000003, 5.0)
(73.72000316666669, 6.0)
(78.47000333333335, 7.0)
(83.22000350000002, 8.0)
(88.02000366666668, 9.0)
(92.67000383333334, 0.0)
(96.270004, 1.0)
(100.12000416666666, 2.0)
(103.67000433333332, 3.0)
(108.17000449999999, 4.0)
(113.42000466666666, 5.0)
(118.82000483333331, 6.0)
(123.92000499999997, 7.0)
(128.72000516666665, 8.0)
(133.88000533333332, 9.0)
(138.53000549999996, 0.0)
(143.58000566666664, 1.0)
(147.4800058333333, 2.0)
(151.08000599999997, 3.0)
(155.7300061666666, 4.0)
(161.08000633333327, 5.0)
(166.54000649999995, 6.0)
(171.7000066666666, 7.0)
(176.60000683333328, 8.0)
(181.91000699999995, 9.0)
(186.56000716666662, 0.0)
(191.61000733333327, 1.0)
(196.86000749999994, 2.0)
(201.8600076666666, 3.0)
(207.71000783333326, 4.0)
(213.0100079999999, 5.0)
(218.35000816666658, 6.0)
(223.42000833333324, 7.0)
(226.82000849999991, 8.0)
(230.57000866666658, 9.0)
(233.77000883333324, 0.0)
(237.3700089999999, 1.0)
(241.07000916666658, 2.0)
(245.92000933333324, 3.0)
(251.4200094999999, 4.0)
(256.52000966666657, 5.0)
(261.6800098333332, 6.0)
(266.6300099999999, 7.0)
(271.3800101666665, 8.0)
(276.45001033333324, 9.0)
(281.0500104999999, 0.0)
(285.90001066666656, 1.0)
(290.9000108333332, 2.0)
(295.7000109999999, 3.0)
(301.10001116666655, 4.0)
(306.1500113333332, 5.0)
(311.1900114999999, 6.0)
(316.1100116666666, 7.0)
(320.9100118333333, 8.0)
(325.9200119999999, 9.0)
(329.1200121666665, 0.0)
(332.7200123333332, 1.0)
(336.62001249999986, 2.0)
(340.22001266666655, 3.0)
(344.7200128333332, 4.0)
(350.0200129999999, 5.0)
};
\addplot+ [mark = {|}, only marks = {true}]coordinates {
(4.850000666666667, 0.0)
(11.250000833333331, 1.0)
(17.000000999999997, 2.0)
(21.600001166666665, 3.0)
(26.70000133333333, 4.0)
(31.500001499999996, 5.0)
(36.480001666666666, 6.0)
(41.330001833333334, 7.0)
(46.18000200000001, 8.0)
(51.19000216666667, 9.0)
(54.39000233333334, 0.0)
(57.94000250000001, 1.0)
(61.64000266666668, 2.0)
(66.49000283333335, 3.0)
(72.190003, 4.0)
(77.49000316666667, 5.0)
(82.74000333333333, 6.0)
(87.78000349999999, 7.0)
(92.68000366666665, 8.0)
(96.46000383333332, 9.0)
(99.61000399999998, 0.0)
(103.11000416666664, 1.0)
(106.7600043333333, 2.0)
(110.21000449999997, 3.0)
(115.86000466666663, 4.0)
(121.0600048333333, 5.0)
(126.28000499999995, 6.0)
(131.26000516666662, 7.0)
(136.0600053333333, 8.0)
(141.22000549999993, 9.0)
(145.8700056666666, 0.0)
(150.77000583333327, 1.0)
(155.97000599999993, 2.0)
(161.02000616666658, 3.0)
(165.87000633333324, 4.0)
(169.8700064999999, 5.0)
(173.83000666666658, 6.0)
(178.99000683333324, 7.0)
(183.79000699999992, 8.0)
(189.01000716666658, 9.0)
(193.61000733333324, 0.0)
(198.5000074999999, 1.0)
(203.50000766666656, 2.0)
(208.30000783333324, 3.0)
(213.6000079999999, 4.0)
(218.55000816666654, 5.0)
(223.5300083333332, 6.0)
(228.39000849999988, 7.0)
(233.14000866666655, 8.0)
(238.0600088333332, 9.0)
(242.71000899999987, 0.0)
(246.36000916666654, 1.0)
(250.3100093333332, 2.0)
(253.81000949999986, 3.0)
(258.0100096666665, 4.0)
(263.0600098333332, 5.0)
(268.34000999999984, 6.0)
(273.32001016666646, 7.0)
(278.07001033333313, 8.0)
(283.1700104999998, 9.0)
(287.77001066666645, 0.0)
(292.62001083333314, 1.0)
(297.6700109999998, 2.0)
(302.52001116666645, 3.0)
(308.0200113333331, 4.0)
(313.1200114999998, 5.0)
(318.22001166666644, 6.0)
(323.1400118333331, 7.0)
(327.8900119999998, 8.0)
(332.96001216666644, 9.0)
(337.61001233333315, 0.0)
(341.2100124999998, 1.0)
(345.06001266666647, 2.0)
(348.6100128333331, 3.0)
(353.16001299999976, 4.0)
};
\addplot+ [mark = {|}, only marks = {true}]coordinates {
(6.700000833333333, 0.0)
(14.000000999999997, 1.0)
(20.100001166666665, 2.0)
(24.720001333333332, 3.0)
(28.500001499999996, 4.0)
(33.48000166666666, 5.0)
(38.330001833333334, 6.0)
(43.18000200000001, 7.0)
(48.19000216666667, 8.0)
(51.39000233333334, 9.0)
(54.94000250000001, 0.0)
(59.50000266666668, 1.0)
(64.10000283333335, 2.0)
(69.190003, 3.0)
(74.49000316666667, 4.0)
(79.74000333333333, 5.0)
(84.78000349999999, 6.0)
(89.68000366666665, 7.0)
(94.18000383333332, 8.0)
(98.73000399999998, 9.0)
(103.28000416666664, 0.0)
(108.03000433333331, 1.0)
(113.03000449999996, 2.0)
(117.93000466666663, 3.0)
(123.58000483333329, 4.0)
(128.78000499999996, 5.0)
(133.94000516666662, 6.0)
(138.92000533333328, 7.0)
(143.72000549999993, 8.0)
(148.8200056666666, 9.0)
(153.47000583333326, 0.0)
(158.42000599999992, 1.0)
(163.52000616666658, 2.0)
(168.42000633333325, 3.0)
(174.17000649999991, 4.0)
(179.62000666666657, 5.0)
(183.42000683333325, 6.0)
(187.0800069999999, 7.0)
(190.43000716666657, 8.0)
(195.74000733333324, 9.0)
(200.3400074999999, 0.0)
(205.23000766666655, 1.0)
(210.2800078333332, 2.0)
(215.1300079999999, 3.0)
(220.63000816666653, 4.0)
(225.7800083333332, 5.0)
(230.88000849999986, 6.0)
(235.83000866666652, 7.0)
(240.6300088333332, 8.0)
(245.73000899999985, 9.0)
(250.38000916666653, 0.0)
(255.43000933333317, 1.0)
(260.83000949999985, 2.0)
(264.5300096666665, 3.0)
(269.68000983333314, 4.0)
(273.68000999999987, 5.0)
(277.8200101666665, 6.0)
(281.6000103333332, 7.0)
(284.95001049999985, 8.0)
(290.3500106666665, 9.0)
(295.0000108333332, 0.0)
(299.9800109999998, 1.0)
(305.0800111666665, 2.0)
(309.98001133333315, 3.0)
(315.58001149999984, 4.0)
(320.7800116666665, 5.0)
(325.97001183333316, 6.0)
(330.95001199999984, 7.0)
(335.75001216666647, 8.0)
(340.9100123333331, 9.0)
(345.5600124999998, 0.0)
(350.6100126666664, 1.0)
(354.56001283333313, 2.0)
};
\end{axis}

\end{tikzpicture}


==> rlpol_load.tex <==
\begin{tikzpicture}[]
\begin{axis}[title = {Optimized MLP Policy}, xlabel = {Stop}, grid=both, ylabel = {Load at Arrival [pax]}]\addplot+ [mark = {o}, black, only marks = {true}]coordinates {
(9, 13)
(0, 16)
(1, 11)
(2, 28)
(3, 36)
(4, 59)
(5, 61)
(6, 40)
(7, 26)
(8, 28)
(9, 10)
};
\addplot+ [mark = {o}, black, only marks = {true}]coordinates {
(9, 11)
(0, 13)
(1, 9)
(2, 22)
(3, 28)
(4, 43)
(5, 45)
(6, 32)
(7, 21)
(8, 23)
(9, 8)
};
\addplot+ [mark = {o}, black, only marks = {true}]coordinates {
(9, 12)
(0, 14)
(1, 10)
(2, 24)
(3, 31)
(4, 49)
(5, 54)
(6, 39)
(7, 27)
(8, 29)
(9, 9)
};
\addplot+ [mark = {o}, black, only marks = {true}]coordinates {
(9, 11)
(0, 13)
(1, 10)
(2, 25)
(3, 32)
(4, 51)
(5, 54)
(6, 39)
(7, 28)
(8, 32)
(9, 12)
};
\addplot+ [mark = {o}, black, only marks = {true}]coordinates {
(9, 10)
(0, 12)
(1, 11)
(2, 26)
(3, 33)
(4, 53)
(5, 58)
(6, 42)
(7, 31)
(8, 36)
(9, 14)
};
\end{axis}

\end{tikzpicture}


==> rlpol_load_nofeatnet.tex <==
\begin{tikzpicture}[]
\begin{axis}[title = {Optimized GRU Policy}, xlabel = {Stop}, grid=both, ylabel = {Load at Arrival [pax]}]\addplot+ [mark = {o}, only marks = {true}]coordinates {
(9, 11)
(0, 13)
(1, 9)
(2, 23)
(3, 30)
(4, 50)
(5, 56)
(6, 42)
(7, 32)
(8, 38)
(9, 15)
};
\addplot+ [mark = {o}, only marks = {true}]coordinates {
(9, 14)
(0, 16)
(1, 11)
(2, 27)
(3, 35)
(4, 56)
(5, 61)
(6, 44)
(7, 33)
(8, 40)
(9, 17)
};
\addplot+ [mark = {o}, only marks = {true}]coordinates {
(9, 14)
(0, 16)
(1, 11)
(2, 26)
(3, 33)
(4, 52)
(5, 55)
(6, 38)
(7, 28)
(8, 33)
(9, 14)
};
\addplot+ [mark = {o}, only marks = {true}]coordinates {
(9, 12)
(0, 13)
(1, 7)
(2, 17)
(3, 21)
(4, 32)
(5, 33)
(6, 23)
(7, 15)
(8, 18)
(9, 8)
};
\addplot+ [mark = {o}, only marks = {true}]coordinates {
(9, 12)
(0, 13)
(1, 7)
(2, 18)
(3, 23)
(4, 37)
(5, 41)
(6, 30)
(7, 23)
(8, 27)
(9, 11)
};
\end{axis}

\end{tikzpicture}


==> transferperformance_nopre.tex <==
\begin{tikzpicture}[]
\begin{axis}[xlabel = {Training Simulator}, grid=both, ylabel = {Average Discounted Return},xtick={1,2,3,4,5,6}, xticklabels={ED, FS-$10^{-1.0}$, FS-$10^{-0.5}$, FS-$10^{0}$, FS-$10^{0.5}$, FS-$10^{1.0}$},xticklabel style={rotate=45}]\addplot+ [
mark = {black}, black, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
4.0 1.93681589969 0.0 0.0 0.0410598352529 0.0410598352529
};\addplot+ [
mark = {black}, black, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
1.0 2.77967987039 0.0 0.0 0.0136182751054 0.0136182751054
2.0 2.77116278061 0.0 0.0 0.0179833271993 0.0179833271993
3.0 2.74452130859 0.0 0.0 0.0153417433698 0.0153417433698
4.0 2.78854871988 0.0 0.0 0.00882454950388 0.00882454950388
5.0 2.21184437795 0.0 0.0 0.0820432066556 0.0820432066556
6.0 1.8413277904 0.0 0.0 0.179313897733 0.179313897733
};
\node (s) [rectangle] at (axis cs:2, 1.94) {\scriptsize{$T_\text{health} = 2.9999$}};
\node (e) at (axis cs:4, 1.94) {};
\draw[->] (s) -- (e);
\end{axis}

\end{tikzpicture}


==> transferperformance_nopre_old.tex <==
\begin{tikzpicture}[]
\begin{axis}[xlabel = {Training Simulator}, grid=both, ylabel = {Average Discounted Return},xtick={1,2,3,4,5,6}, xticklabels={ED, FS-$10^{-1.0}$, FS-$10^{-0.5}$, FS-$10^{0}$, FS-$10^{0.5}$, FS-$10^{1.0}$},xticklabel style={rotate=45}]\addplot+ [
mark = {black}, black, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
4.0 1.93681589969 0.0 0.0 0.0410598352529 0.0410598352529
};
\addplot+ [
mark = {black}, black, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
1.0 2.77967987039 0.0 0.0 0.0136182751054 0.0136182751054
};
\addplot+ [
mark = {black}, black, only marks = {true}, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
2.0 2.77116278061 0.0 0.0 0.0179833271993 0.0179833271993
3.0 2.74452130859 0.0 0.0 0.0153417433698 0.0153417433698
4.0 2.78854871988 0.0 0.0 0.00882454950388 0.00882454950388
5.0 2.21184437795 0.0 0.0 0.0820432066556 0.0820432066556
6.0 1.8413277904 0.0 0.0 0.179313897733 0.179313897733
};
\node (s) [rectangle] at (axis cs:2, 1.94) {\scriptsize{$T_{health} = 2.9999$}};
\node (e) at (axis cs:4, 1.94) {};
\draw[->] (s) -- (e);
\end{axis}

\end{tikzpicture}

